VISAT: Benchmarking Adversarial and Distribution Shift Robustness in Traffic Sign Recognition with Visual Attributes

We present VISAT, a novel open dataset and benchmarking suite for evaluating model robustness in the task of traffic sign recognition with the presence of visual attributes. Built upon the Mapillary Traffic Sign Dataset (MTSD), our dataset introduces two benchmarks that respectively emphasize robustness against adversarial attacks and distribution shifts. For our adversarial attack benchmark, we employ the state-of-the-art Projected Gradient Descent (PGD) method to generate adversarial inputs and evaluate their impact on popular models. Additionally, we investigate the effect of adversarial attacks on attribute-specific multi-task learning (MTL) networks, revealing spurious correlations among MTL tasks. The MTL networks leverage visual attributes (color, shape, symbol, and text) that we have created for each traffic sign in our dataset. For our distribution shift benchmark, we utilize ImageNet-C's realistic data corruption and natural variation techniques to perform evaluations on the robustness of both base and MTL models. Moreover, we further explore spurious correlations among MTL tasks through synthetic alterations of traffic sign colors using color quantization techniques. Our experiments focus on two major backbones, ResNet-152 and ViT-B/32, and compare the performance between base and MTL models. The VISAT dataset and benchmarking framework contribute to the understanding of model robustness for traffic sign recognition, shedding light on the challenges posed by adversarial attacks and distribution shifts. We believe this work will facilitate advancements in developing more robust models for real-world applications in autonomous driving and cyber-physical systems.

==> (inline-0) <==
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 16.9085 & $\pm 2.4382$ & 9.2171 & $\pm 2.4028$ \\
                & 2 & & 26.9121 & $\pm 4.1891$ & 19.2207 & $\pm 4.1711$ \\
                & 3 & & 39.5919 & $\pm 4.1740$ & 31.9004 & $\pm 4.1683$ \\
                & 4 & & 47.7667 & $\pm 2.0984$ & 40.0753 & $\pm 2.1049$ \\
                & 5 & & 50.8345 & $\pm 0.3756$ & 43.1430 & $\pm 0.4089$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 16.9798 & $\pm 1.7412$ & 9.2884 & $\pm 1.7113$ \\
                & 2 & & 27.6710 & $\pm 3.9752$ & 19.9795 & $\pm 3.9571$ \\
                & 3 & & 39.0820 & $\pm 4.4634$ & 31.3905 & $\pm 4.4584$ \\
                & 4 & & 48.6015 & $\pm 1.9385$ & 40.9101 & $\pm 1.9480$ \\
                & 5 & & 50.6634 & $\pm 0.5437$ & 42.9720 & $\pm 0.5724$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 29.3650 & $\pm 3.2451$ & 21.6735 & $\pm 3.2323$ \\
                & 2 & & 36.3617 & $\pm 4.4039$ & 28.6702 & $\pm 4.4040$ \\
                & 3 & & 41.6729 & $\pm 4.4089$ & 33.9814 & $\pm 4.4122$ \\
                & 4 & & 48.7831 & $\pm 1.9062$ & 41.0917 & $\pm 1.9180$ \\
                & 5 & & 51.0167 & $\pm 0.2880$ & 43.3253 & $\pm 0.3325$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 14.6987 & $\pm 0.7516$ & 7.0072 & $\pm 0.7593$ \\
                & 2 & & 19.6903 & $\pm 1.4141$ & 11.9988 & $\pm 1.4137$ \\
                & 3 & & 32.4155 & $\pm 3.3028$ & 24.7241 & $\pm 3.2895$ \\
                & 4 & & 38.6250 & $\pm 3.5516$ & 30.9335 & $\pm 3.5401$ \\
                & 5 & & 44.1403 & $\pm 2.8115$ & 36.4488 & $\pm 2.8066$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 7.9180 & $\pm 0.1007$ & 0.2265 & $\pm 0.0867$ \\
                & 2 & & 7.9285 & $\pm 0.1340$ & 0.2371 & $\pm 0.0825$ \\
                & 3 & & 8.0527 & $\pm 0.1189$ & 0.3613 & $\pm 0.0859$ \\
                & 4 & & 8.3407 & $\pm 0.1168$ & 0.6492 & $\pm 0.1007$ \\
                & 5 & & 9.0764 & $\pm 0.1048$ & 1.3849 & $\pm 0.1237$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 8.0857 & $\pm 0.0917$ & 0.3943 & $\pm 0.0931$ \\
                & 2 & & 8.2607 & $\pm 0.1906$ & 0.5693 & $\pm 0.1233$ \\
                & 3 & & 9.2692 & $\pm 0.2817$ & 1.5778 & $\pm 0.2386$ \\
                & 4 & & 9.4258 & $\pm 0.1872$ & 1.7343 & $\pm 0.1255$ \\
                & 5 & & 9.7368 & $\pm 0.1417$ & 2.0454 & $\pm 0.0799$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 7.9008 & $\pm 0.0794$ & 0.2094 & $\pm 0.0887$ \\
                & 2 & & 7.9900 & $\pm 0.1090$ & 0.2985 & $\pm 0.1135$ \\
                & 3 & & 8.4661 & $\pm 0.0995$ & 0.7747 & $\pm 0.1289$ \\
                & 4 & & 9.6595 & $\pm 0.2916$ & 1.9681 & $\pm 0.2719$ \\
                & 5 & & 11.4044 & $\pm 0.5139$ & 3.7130 & $\pm 0.4836$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 8.1888 & $\pm 0.1327$ & 0.4973 & $\pm 0.1048$ \\
                & 2 & & 8.4549 & $\pm 0.1297$ & 0.7635 & $\pm 0.1642$ \\
                & 3 & & 8.7937 & $\pm 0.1410$ & 1.1023 & $\pm 0.1325$ \\
                & 4 & & 9.2818 & $\pm 0.1812$ & 1.5903 & $\pm 0.1475$ \\
                & 5 & & 10.4990 & $\pm 0.2572$ & 2.8075 & $\pm 0.1823$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 7.8750 & $\pm 0.1050$ & 0.1836 & $\pm 0.0744$ \\
                & 2 & & 7.9457 & $\pm 0.1183$ & 0.2543 & $\pm 0.0807$ \\
                & 3 & & 8.0250 & $\pm 0.0768$ & 0.3335 & $\pm 0.0910$ \\
                & 4 & & 8.1696 & $\pm 0.1129$ & 0.4782 & $\pm 0.0930$ \\
                & 5 & & 9.2983 & $\pm 0.1239$ & 1.6068 & $\pm 0.1217$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 28.3611 & $\pm 1.7687$ & 20.6697 & $\pm 1.7185$ \\
                & 2 & & 34.4332 & $\pm 0.8518$ & 26.7417 & $\pm 0.8388$ \\
                & 3 & & 39.8085 & $\pm 1.5139$ & 32.1170 & $\pm 1.4692$ \\
                & 4 & & 42.9191 & $\pm 1.2776$ & 35.2277 & $\pm 1.2579$ \\
                & 5 & & 39.0510 & $\pm 0.7899$ & 31.3595 & $\pm 0.7147$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 13.1572 & $\pm 0.9344$ & 5.4658 & $\pm 1.0086$ \\
                & 2 & & 21.7165 & $\pm 2.2841$ & 14.0250 & $\pm 2.3532$ \\
                & 3 & & 27.4035 & $\pm 2.6382$ & 19.7120 & $\pm 2.7164$ \\
                & 4 & & 28.6735 & $\pm 2.9197$ & 20.9821 & $\pm 2.9994$ \\
                & 5 & & 32.0556 & $\pm 2.9359$ & 24.3642 & $\pm 3.0148$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 18.8825 & $\pm 3.3554$ & 11.1911 & $\pm 3.4071$ \\
                & 2 & & 23.5941 & $\pm 4.2681$ & 15.9027 & $\pm 4.3271$ \\
                & 3 & & 30.8338 & $\pm 3.6735$ & 23.1424 & $\pm 3.7462$ \\
                & 4 & & 35.2739 & $\pm 2.4438$ & 27.5825 & $\pm 2.5289$ \\
                & 5 & & 41.9298 & $\pm 1.9524$ & 34.2384 & $\pm 2.0383$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 8.4569 & $\pm 0.4400$ & 0.7654 & $\pm 0.5416$ \\
                & 2 & & 11.8258 & $\pm 5.6287$ & 4.1343 & $\pm 5.7270$ \\
                & 3 & & 14.1380 & $\pm 7.7926$ & 6.4465 & $\pm 7.8908$ \\
                & 4 & & 15.3221 & $\pm 6.8827$ & 7.6307 & $\pm 6.9813$ \\
                & 5 & & 17.9830 & $\pm 7.9296$ & 10.2916 & $\pm 8.0279$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 9.1365 & $\pm 0.5954$ & 1.4450 & $\pm 0.5069$ \\
                & 2 & & 10.2876 & $\pm 0.7285$ & 2.5962 & $\pm 0.6377$ \\
                & 3 & & 13.2906 & $\pm 1.6318$ & 5.5992 & $\pm 1.5315$ \\
                & 4 & & 22.0441 & $\pm 5.1598$ & 14.3526 & $\pm 5.0605$ \\
                & 5 & & 34.3321 & $\pm 10.2512$ & 26.6407 & $\pm 10.1537$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 11.9473 & $\pm 1.9888$ & 4.2559 & $\pm 1.9473$ \\
                & 2 & & 39.0054 & $\pm 14.3457$ & 31.3139 & $\pm 14.2570$ \\
                & 3 & & 10.0935 & $\pm 2.2407$ & 2.4020 & $\pm 2.3405$ \\
                & 4 & & 13.0839 & $\pm 5.9519$ & 5.3925 & $\pm 6.0510$ \\
                & 5 & & 19.9221 & $\pm 9.5687$ & 12.2306 & $\pm 9.6672$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 8.7944 & $\pm 0.5756$ & 1.1029 & $\pm 0.6734$ \\
                & 2 & & 13.2239 & $\pm 9.3443$ & 5.5325 & $\pm 9.4417$ \\
                & 3 & & 9.5638 & $\pm 0.5572$ & 1.8723 & $\pm 0.4684$ \\
                & 4 & & 11.1785 & $\pm 0.9585$ & 3.4871 & $\pm 0.8692$ \\
                & 5 & & 14.9292 & $\pm 1.4693$ & 7.2377 & $\pm 1.4250$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 8.4694 & $\pm 0.1550$ & 0.7780 & $\pm 0.1042$ \\
                & 2 & & 9.1035 & $\pm 0.3318$ & 1.4120 & $\pm 0.2717$ \\
                & 3 & & 9.8167 & $\pm 0.2381$ & 2.1253 & $\pm 0.2579$ \\
                & 4 & & 12.1837 & $\pm 0.2194$ & 4.4923 & $\pm 0.1493$ \\
                & 5 & & 16.0975 & $\pm 0.7125$ & 8.4060 & $\pm 0.7838$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 9.2930 & $\pm 1.0139$ & 1.6016 & $\pm 0.9456$ \\
                & 2 & & 23.0017 & $\pm 7.2341$ & 15.3102 & $\pm 7.1280$ \\
                & 3 & & 27.4101 & $\pm 8.8835$ & 19.7187 & $\pm 8.7790$ \\
                & 4 & & 28.6332 & $\pm 8.1796$ & 20.9418 & $\pm 8.0759$ \\
                & 5 & & 33.6294 & $\pm 8.6162$ & 25.9380 & $\pm 8.5141$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1103$} & 11.6494 & $\pm 0.1582$ & 3.9580 & $\pm 0.1384$ \\
                & 2 & & 18.7260 & $\pm 0.3211$ & 11.0346 & $\pm 0.3503$ \\
                & 3 & & 9.1193 & $\pm 0.2521$ & 1.4279 & $\pm 0.2053$ \\
                & 4 & & 16.1021 & $\pm 0.9783$ & 8.4107 & $\pm 0.8988$ \\
                & 5 & & 23.7519 & $\pm 1.2189$ & 16.0605 & $\pm 1.1297$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                 \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 8.0917 & $\pm 0.0993$ & 1.1300 & $\pm 0.0776$ \\
                & 2 & & 9.6622 & $\pm 0.0947$ & 2.7005 & $\pm 0.0657$ \\
                & 3 & & 12.8897 & $\pm 0.3346$ & 5.9281 & $\pm 0.3379$ \\
                & 4 & & 18.1197 & $\pm 0.6454$ & 11.1581 & $\pm 0.6375$ \\
                & 5 & & 25.5728 & $\pm 0.7877$ & 18.6111 & $\pm 0.7758$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.8070 & $\pm 0.0462$ & 0.8454 & $\pm 0.0295$ \\
                & 2 & & 9.2785 & $\pm 0.0247$ & 2.3168 & $\pm 0.0279$ \\
                & 3 & & 11.5636 & $\pm 0.2271$ & 4.6019 & $\pm 0.2465$ \\
                & 4 & & 16.8755 & $\pm 0.5083$ & 9.9138 & $\pm 0.5073$ \\
                & 5 & & 21.3896 & $\pm 0.6300$ & 14.4279 & $\pm 0.6316$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 8.6709 & $\pm 0.1042$ & 1.7092 & $\pm 0.1466$ \\
                & 2 & & 10.4058 & $\pm 0.1706$ & 3.4442 & $\pm 0.2138$ \\
                & 3 & & 12.4076 & $\pm 0.3570$ & 5.4460 & $\pm 0.3616$ \\
                & 4 & & 17.8265 & $\pm 0.5288$ & 10.8648 & $\pm 0.5498$ \\
                & 5 & & 24.3140 & $\pm 0.7582$ & 17.3523 & $\pm 0.7735$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.4755 & $\pm 0.0437$ & 0.5138 & $\pm 0.0347$ \\
                & 2 & & 7.9292 & $\pm 0.0869$ & 0.9675 & $\pm 0.0421$ \\
                & 3 & & 10.2817 & $\pm 0.1809$ & 3.3200 & $\pm 0.1649$ \\
                & 4 & & 12.2452 & $\pm 0.3424$ & 5.2835 & $\pm 0.3343$ \\
                & 5 & & 15.1412 & $\pm 0.5429$ & 8.1795 & $\pm 0.5395$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.0059 & $\pm 0.0174$ & 0.0442 & $\pm 0.0496$ \\
                & 2 & & 6.9980 & $\pm 0.0160$ & 0.0363 & $\pm 0.0440$ \\
                & 3 & & 7.1023 & $\pm 0.0265$ & 0.1407 & $\pm 0.0583$ \\
                & 4 & & 7.4226 & $\pm 0.0340$ & 0.4610 & $\pm 0.0350$ \\
                & 5 & & 8.0818 & $\pm 0.0549$ & 1.1201 & $\pm 0.0987$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.0026 & $\pm 0.0593$ & 0.0409 & $\pm 0.0787$ \\
                & 2 & & 7.0330 & $\pm 0.0203$ & 0.0713 & $\pm 0.0265$ \\
                & 3 & & 7.2820 & $\pm 0.0314$ & 0.3203 & $\pm 0.0611$ \\
                & 4 & & 7.4405 & $\pm 0.0751$ & 0.4788 & $\pm 0.0371$ \\
                & 5 & & 7.7615 & $\pm 0.0316$ & 0.7998 & $\pm 0.0639$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.0561 & $\pm 0.0313$ & 0.0944 & $\pm 0.0421$ \\
                & 2 & & 7.1829 & $\pm 0.0366$ & 0.2212 & $\pm 0.0475$ \\
                & 3 & & 7.5184 & $\pm 0.0284$ & 0.5567 & $\pm 0.0218$ \\
                & 4 & & 8.3387 & $\pm 0.1126$ & 1.3770 & $\pm 0.1575$ \\
                & 5 & & 9.6642 & $\pm 0.2513$ & 2.7025 & $\pm 0.2858$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.1221 & $\pm 0.0538$ & 0.1605 & $\pm 0.0227$ \\
                & 2 & & 7.2747 & $\pm 0.0675$ & 0.3130 & $\pm 0.0247$ \\
                & 3 & & 7.6280 & $\pm 0.0406$ & 0.6664 & $\pm 0.0480$ \\
                & 4 & & 8.1128 & $\pm 0.0447$ & 1.1511 & $\pm 0.0810$ \\
                & 5 & & 9.2131 & $\pm 0.1198$ & 2.2514 & $\pm 0.1642$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.0072 & $\pm 0.0283$ & 0.0456 & $\pm 0.0197$ \\
                & 2 & & 6.9881 & $\pm 0.0301$ & 0.0264 & $\pm 0.0402$ \\
                & 3 & & 7.0587 & $\pm 0.0156$ & 0.0971 & $\pm 0.0519$ \\
                & 4 & & 7.2615 & $\pm 0.0224$ & 0.2998 & $\pm 0.0635$ \\
                & 5 & & 8.4490 & $\pm 0.0501$ & 1.4873 & $\pm 0.0836$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 12.9697 & $\pm 0.9262$ & 6.0080 & $\pm 0.9560$ \\
                & 2 & & 19.0965 & $\pm 0.8283$ & 12.1349 & $\pm 0.8645$ \\
                & 3 & & 24.7043 & $\pm 2.7169$ & 17.7426 & $\pm 2.7582$ \\
                & 4 & & 32.4915 & $\pm 2.9954$ & 25.5298 & $\pm 3.0305$ \\
                & 5 & & 27.7007 & $\pm 1.0346$ & 20.7390 & $\pm 1.0754$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 9.9237 & $\pm 0.2336$ & 2.9621 & $\pm 0.2634$ \\
                & 2 & & 15.3228 & $\pm 0.6466$ & 8.3611 & $\pm 0.6337$ \\
                & 3 & & 20.2906 & $\pm 1.0712$ & 13.3289 & $\pm 1.0512$ \\
                & 4 & & 21.0250 & $\pm 1.1870$ & 14.0633 & $\pm 1.1634$ \\
                & 5 & & 24.4177 & $\pm 1.3270$ & 17.4560 & $\pm 1.3010$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 22.9806 & $\pm 3.0296$ & 16.0189 & $\pm 3.0139$ \\
                & 2 & & 28.9654 & $\pm 3.4431$ & 22.0038 & $\pm 3.4250$ \\
                & 3 & & 37.2480 & $\pm 2.5870$ & 30.2863 & $\pm 2.5551$ \\
                & 4 & & 41.2905 & $\pm 2.0242$ & 34.3288 & $\pm 1.9807$ \\
                & 5 & & 46.6598 & $\pm 1.4661$ & 39.6982 & $\pm 1.4218$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.2615 & $\pm 0.0492$ & 0.2998 & $\pm 0.0541$ \\
                & 2 & & 7.8599 & $\pm 0.0844$ & 0.8982 & $\pm 0.0939$ \\
                & 3 & & 8.9066 & $\pm 0.0954$ & 1.9450 & $\pm 0.1324$ \\
                & 4 & & 10.6172 & $\pm 0.2285$ & 3.6555 & $\pm 0.2659$ \\
                & 5 & & 13.0469 & $\pm 0.2713$ & 6.0853 & $\pm 0.3105$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 8.7693 & $\pm 0.2166$ & 1.8076 & $\pm 0.2610$ \\
                & 2 & & 11.0749 & $\pm 0.4420$ & 4.1132 & $\pm 0.4866$ \\
                & 3 & & 17.3239 & $\pm 0.8713$ & 10.3622 & $\pm 0.9138$ \\
                & 4 & & 36.5301 & $\pm 1.0419$ & 29.5684 & $\pm 1.0744$ \\
                & 5 & & 49.7877 & $\pm 0.1965$ & 42.8260 & $\pm 0.1961$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 11.8621 & $\pm 1.2208$ & 4.9004 & $\pm 1.2150$ \\
                & 2 & & 45.0074 & $\pm 4.0367$ & 38.0458 & $\pm 4.0209$ \\
                & 3 & & 7.3995 & $\pm 0.1188$ & 0.4379 & $\pm 0.0816$ \\
                & 4 & & 7.6789 & $\pm 0.0997$ & 0.7172 & $\pm 0.0586$ \\
                & 5 & & 9.5717 & $\pm 0.2523$ & 2.6100 & $\pm 0.2208$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.1116 & $\pm 0.0720$ & 0.1499 & $\pm 0.0452$ \\
                & 2 & & 7.1737 & $\pm 0.0901$ & 0.2120 & $\pm 0.0538$ \\
                & 3 & & 7.2199 & $\pm 0.0417$ & 0.2582 & $\pm 0.0122$ \\
                & 4 & & 7.2305 & $\pm 0.0757$ & 0.2688 & $\pm 0.0568$ \\
                & 5 & & 7.5376 & $\pm 0.0636$ & 0.5759 & $\pm 0.0487$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.1565 & $\pm 0.0885$ & 0.1948 & $\pm 0.0950$ \\
                & 2 & & 7.2800 & $\pm 0.1010$ & 0.3183 & $\pm 0.1093$ \\
                & 3 & & 7.4094 & $\pm 0.0667$ & 0.4478 & $\pm 0.0816$ \\
                & 4 & & 7.9609 & $\pm 0.1425$ & 0.9992 & $\pm 0.1472$ \\
                & 5 & & 9.0922 & $\pm 0.1292$ & 2.1306 & $\pm 0.1562$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 7.2344 & $\pm 0.2026$ & 0.2728 & $\pm 0.2332$ \\
                & 2 & & 11.8231 & $\pm 0.8484$ & 4.8615 & $\pm 0.8875$ \\
                & 3 & & 13.8243 & $\pm 0.6017$ & 6.8626 & $\pm 0.6393$ \\
                & 4 & & 17.0307 & $\pm 1.0756$ & 10.0690 & $\pm 1.1037$ \\
                & 5 & & 22.7573 & $\pm 0.6315$ & 15.7957 & $\pm 0.6572$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{6.9617 $\pm 0.0463$} & 9.7632 & $\pm 0.3131$ & 2.8016 & $\pm 0.3426$ \\
                & 2 & & 15.4720 & $\pm 0.5005$ & 8.5104 & $\pm 0.5273$ \\
                & 3 & & 8.2013 & $\pm 0.1152$ & 1.2396 & $\pm 0.1422$ \\
                & 4 & & 13.9332 & $\pm 0.6747$ & 6.9716 & $\pm 0.7109$ \\
                & 5 & & 20.1387 & $\pm 1.1904$ & 13.1770 & $\pm 1.2270$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lllllllll}
            \toprule
            Models & Attacks & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            \multirow{8}{*}{RMFT} & RMFT Color & \multirow{8}{*}{8.8558} & \multirow{8}{*}{$\pm 0.1308$} & 97.7737 & $\pm 2.8188$ & 88.9179 & $\pm 2.8236$ \\
            & RMFT Shape & & & 97.7882 & $\pm 2.7967$ & 88.9324 & $\pm 2.8013$ \\
            & RMFT Symbol & & & 97.7730 & $\pm 2.8225$ & 88.9172 & $\pm 2.8265$ \\
            & RMFT Text & & & 97.7651 & $\pm 2.8643$ & 88.9093 & $\pm 2.8687$ \\
            & VMFT Color & & & 97.7737 & $\pm 2.8188$ & 88.9179 & $\pm 2.8236$ \\
            & VMFT Shape & & & 97.7882 & $\pm 2.7967$ & 88.9324 & $\pm 2.8013$ \\
            & VMFT Symbol & & & 97.7730 & $\pm 2.8225$ & 88.9172 & $\pm 2.8265$ \\
            & VMFT Text & & & 97.7651 & $\pm 2.8643$ & 88.9093 & $\pm 2.8687$ \\
            \midrule
            \multirow{8}{*}{VMFT} & RMFT Color & \multirow{8}{*}{7.6914} & \multirow{8}{*}{$\pm 0.1041$} & 60.9200 & $\pm 11.9706$ & 53.2285 & $\pm 11.9687$ \\
            & RMFT Shape & & & 60.9358 & $\pm 11.9740$ & 53.2444 & $\pm 11.9722$ \\
            & RMFT Symbol & & & 60.9147 & $\pm 11.9668$ & 53.2233 & $\pm 11.9650$ \\
            & RMFT Text & & & 60.9134 & $\pm 11.9665$ & 53.2219 & $\pm 11.9647$ \\
            & VMFT Color & & & 60.9200 & $\pm 11.9706$ & 53.2285 & $\pm 11.9687$ \\
            & VMFT Shape & & & 60.9358 & $\pm 11.9740$ & 53.2444 & $\pm 11.9722$ \\
            & VMFT Symbol & & & 60.9147 & $\pm 11.9668$ & 53.2233 & $\pm 11.9650$ \\
            & VMFT Text & & & 60.9134 & $\pm 11.9665$ & 53.2219 & $\pm 11.9647$ \\
            \midrule
            \multirow{8}{*}{RMFTL} & RMFTL Color & \multirow{8}{*}{27.8757} & \multirow{8}{*}{$\pm 0.6371$} & 70.4574 & $\pm 23.5309$ & 42.5816 & $\pm 23.4308$ \\
            & RMFTL Shape & & & 70.4494 & $\pm 23.5214$ & 42.5737 & $\pm 23.4217$ \\
            & RMFTL Symbol & & & 70.4521 & $\pm 23.5245$ & 42.5764 & $\pm 23.4246$ \\
            & RMFTL Text & & & 70.4468 & $\pm 23.5182$ & 42.5711 & $\pm 23.4185$ \\
            & VMFTL Color & & & 70.4574 & $\pm 23.5309$ & 42.5816 & $\pm 23.4308$ \\
            & VMFTL Shape & & & 70.4494 & $\pm 23.5214$ & 42.5737 & $\pm 23.4217$ \\
            & VMFTL Symbol & & & 70.4521 & $\pm 23.5245$ & 42.5764 & $\pm 23.4246$ \\
            & VMFTL Text & & & 70.4468 & $\pm 23.5182$ & 42.5711 & $\pm 23.4185$ \\
            \midrule
            \multirow{8}{*}{VMFTL} & RMFTL Color & \multirow{8}{*}{19.7946} & \multirow{8}{*}{$\pm 0.0768$} & 55.9396 & $\pm 1.6755$ & 36.1450 & $\pm 1.7087$ \\
            & RMFTL Shape & & & 55.9469 & $\pm 1.6721$ & 36.1523 & $\pm 1.7051$ \\
            & RMFTL Symbol & & & 55.9000 & $\pm 1.6618$ & 36.1054 & $\pm 1.6951$ \\
            & RMFTL Text & & & 55.9311 & $\pm 1.6474$ & 36.1364 & $\pm 1.6801$ \\
            & VMFTL Color & & & 55.9396 & $\pm 1.6755$ & 36.1450 & $\pm 1.7087$ \\
            & VMFTL Shape & & & 55.9469 & $\pm 1.6721$ & 36.1523 & $\pm 1.7051$ \\
            & VMFTL Symbol & & & 55.9000 & $\pm 1.6618$ & 36.1054 & $\pm 1.6951$ \\
            & VMFTL Text & & & 55.9311 & $\pm 1.6474$ & 36.1364 & $\pm 1.6801$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lllllllll}
            \toprule
            Models & Attacks & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            \multirow{8}{*}{RMFT} & RMFT Color & \multirow{8}{*}{8.5698} & \multirow{8}{*}{$\pm 0.1548$} & 95.6530 & $\pm 3.8854$ & 87.0832 & $\pm 3.7886$ \\
            & RMFT Shape & & & 95.6603 & $\pm 3.8849$ & 87.0904 & $\pm 3.7893$ \\
            & RMFT Symbol & & & 95.6656 & $\pm 3.8959$ & 87.0957 & $\pm 3.7988$ \\
            & RMFT Text & & & 95.6206 & $\pm 3.9321$ & 87.0508 & $\pm 3.8340$ \\
            & VMFT Color & & & 95.6530 & $\pm 3.8854$ & 87.0832 & $\pm 3.7886$ \\
            & VMFT Shape & & & 95.6603 & $\pm 3.8849$ & 87.0904 & $\pm 3.7893$ \\
            & VMFT Symbol & & & 95.6656 & $\pm 3.8959$ & 87.0957 & $\pm 3.7988$ \\
            & VMFT Text & & & 95.6206 & $\pm 3.9321$ & 87.0508 & $\pm 3.8340$ \\
            \midrule
            \multirow{8}{*}{VMFT} & RMFT Color & \multirow{8}{*}{7.5950} & \multirow{8}{*}{$\pm 0.0763$} & 59.6652 & $\pm 15.6360$ & 52.0701 & $\pm 15.6122$ \\
            & RMFT Shape & & & 59.6572 & $\pm 15.6142$ & 52.0622 & $\pm 15.5904$ \\
            & RMFT Symbol & & & 59.6652 & $\pm 15.6227$ & 52.0701 & $\pm 15.5989$ \\
            & RMFT Text & & & 59.6473 & $\pm 15.6276$ & 52.0523 & $\pm 15.6037$ \\
            & VMFT Color & & & 59.6652 & $\pm 15.6360$ & 52.0701 & $\pm 15.6122$ \\
            & VMFT Shape & & & 59.6572 & $\pm 15.6142$ & 52.0622 & $\pm 15.5904$ \\
            & VMFT Symbol & & & 59.6652 & $\pm 15.6227$ & 52.0701 & $\pm 15.5989$ \\
            & VMFT Text & & & 59.6473 & $\pm 15.6276$ & 52.0523 & $\pm 15.6037$ \\
            \midrule
            \multirow{8}{*}{RMFTL} & RMFTL Color & \multirow{8}{*}{26.8296} & \multirow{8}{*}{$\pm 0.5559$} & 69.0513 & $\pm 21.8960$ & 42.2217 & $\pm 21.7588$ \\
            & RMFTL Shape & & & 69.0420 & $\pm 21.8868$ & 42.2125 & $\pm 21.7492$ \\
            & RMFTL Symbol & & & 69.0645 & $\pm 21.9110$ & 42.2349 & $\pm 21.7741$ \\
            & RMFTL Text & & & 69.0671 & $\pm 21.9138$ & 42.2376 & $\pm 21.7770$ \\
            & VMFTL Color & & & 69.0513 & $\pm 21.8960$ & 42.2217 & $\pm 21.7588$ \\
            & VMFTL Shape & & & 69.0420 & $\pm 21.8868$ & 42.2125 & $\pm 21.7492$ \\
            & VMFTL Symbol & & & 69.0645 & $\pm 21.9110$ & 42.2349 & $\pm 21.7741$ \\
            & VMFTL Text & & & 69.0671 & $\pm 21.9138$ & 42.2376 & $\pm 21.7770$ \\
            \midrule
            \multirow{8}{*}{VMFTL} & RMFT Color & \multirow{8}{*}{19.1573} & \multirow{8}{*}{$\pm 0.0544$} & 54.3625 & $\pm 0.9271$ & 35.2052 & $\pm 0.9573$ \\
            & RMFTL Shape & & & 54.3519 & $\pm 0.8983$ & 35.1947 & $\pm 0.9277$ \\
            & RMFTL Symbol & & & 54.3275 & $\pm 0.9108$ & 35.1702 & $\pm 0.9410$ \\
            & RMFTL Text & & & 54.3414 & $\pm 0.9302$ & 35.1841 & $\pm 0.9613$ \\
            & VMFTL Color & & & 54.3625 & $\pm 0.9271$ & 35.2052 & $\pm 0.9573$ \\
            & VMFTL Shape & & & 54.3519 & $\pm 0.8983$ & 35.1947 & $\pm 0.9277$ \\
            & VMFTL Symbol & & & 54.3275 & $\pm 0.9108$ & 35.1702 & $\pm 0.9410$ \\
            & VMFTL Text & & & 54.3414 & $\pm 0.9302$ & 35.1841 & $\pm 0.9613$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lllllllll}
            \toprule
            Models & Attacks & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            \multirow{8}{*}{RMFT} & RMFT Color & \multirow{8}{*}{11.9645} & \multirow{8}{*}{$\pm 0.3571$} & 99.2603 & $\pm 0.9694$ & 87.2958 & $\pm 0.9963$ \\
            & RMFT Shape & & & 99.2649 & $\pm 0.9613$ & 87.3005 & $\pm 0.9891$ \\
            & RMFT Symbol & & & 99.2649 & $\pm 0.9714$ & 87.3005 & $\pm 1.0017$ \\
            & RMFT Text & & & 99.2557 & $\pm 0.9712$ & 87.2912 & $\pm 1.0022$ \\
            & VMFT Color & & & 99.2603 & $\pm 0.9694$ & 87.2958 & $\pm 0.9963$ \\
            & VMFT Shape & & & 99.2649 & $\pm 0.9613$ & 87.3005 & $\pm 0.9891$ \\
            & VMFT Symbol & & & 99.2649 & $\pm 0.9714$ & 87.3005 & $\pm 1.0017$ \\
            & VMFT Text & & & 99.2557 & $\pm 0.9712$ & 87.2912 & $\pm 1.0022$ \\
            \midrule
            \multirow{8}{*}{VMFT} & RMFT Color & \multirow{8}{*}{11.0768} & \multirow{8}{*}{$\pm 0.2036$} & 46.0318 & $\pm 11.7236$ & 34.9549 & $\pm 11.5852$ \\
            & RMFT Shape & & & 46.0318 & $\pm 11.7317$ & 34.9549 & $\pm 11.5933$ \\
            & RMFT Symbol & & & 46.0199 & $\pm 11.7005$ & 34.9430 & $\pm 11.5620$ \\
            & RMFT Text & & & 46.0278 & $\pm 11.7126$ & 34.9510 & $\pm 11.5742$ \\
            & VMFT Color & & & 46.0318 & $\pm 11.7236$ & 34.9549 & $\pm 11.5852$ \\
            & VMFT Shape & & & 46.0318 & $\pm 11.7317$ & 34.9549 & $\pm 11.5933$ \\
            & VMFT Symbol & & & 46.0199 & $\pm 11.7005$ & 34.9430 & $\pm 11.5620$ \\
            & VMFT Text & & & 46.0278 & $\pm 11.7126$ & 34.9510 & $\pm 11.5742$ \\
                        \midrule
            \multirow{8}{*}{RMFTL} & RMFTL Color & \multirow{8}{*}{38.9440} & \multirow{8}{*}{$\pm 0.1248$} & 63.4528 & $\pm 29.6628$ & 24.5088 & $\pm 29.6330$ \\
            & RMFTL Shape & & & 63.4574 & $\pm 29.6684$ & 24.5134 & $\pm 29.6386$ \\
            & RMFTL Symbol & & & 63.4534 & $\pm 29.6636$ & 24.5095 & $\pm 29.6338$ \\
            & RMFTL Text & & & 63.4488 & $\pm 29.6579$ & 24.5048 & $\pm 29.6281$ \\
            & VMFTL Color & & & 63.4528 & $\pm 29.6628$ & 24.5088 & $\pm 29.6330$ \\
            & VMFTL Shape & & & 63.4574 & $\pm 29.6684$ & 24.5134 & $\pm 29.6386$ \\
            & VMFTL Symbol & & & 63.4534 & $\pm 29.6636$ & 24.5095 & $\pm 29.6338$ \\
            & VMFTL Text & & & 63.4488 & $\pm 29.6579$ & 24.5048 & $\pm 29.6281$ \\
                        \midrule
            \multirow{8}{*}{VMFTL} & RMFTL Color & \multirow{8}{*}{31.8588} & \multirow{8}{*}{$\pm 0.0857$} & 46.6189 & $\pm 1.5786$ & 14.7601 & $\pm 1.5533$ \\
            & RMFTL Shape & & & 46.6110 & $\pm 1.5890$ & 14.7522 & $\pm 1.5642$ \\
            & RMFTL Symbol & & & 46.6433 & $\pm 1.5625$ & 14.7845 & $\pm 1.5377$ \\
            & RMFTL Text & & & 46.6110 & $\pm 1.6026$ & 14.7522 & $\pm 1.5798$ \\
            & VMFTL Color & & & 46.6189 & $\pm 1.5786$ & 14.7601 & $\pm 1.5533$ \\
            & VMFTL Shape & & & 46.6110 & $\pm 1.5890$ & 14.7522 & $\pm 1.5642$ \\
            & VMFTL Symbol & & & 46.6433 & $\pm 1.5625$ & 14.7845 & $\pm 1.5377$ \\
            & VMFTL Text & & & 46.6110 & $\pm 1.6026$ & 14.7522 & $\pm 1.5798$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lllllllll}
            \toprule
            Models & Attacks & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            \multirow{8}{*}{RMFT} & RMFT Color & \multirow{8}{*}{4.3912} & \multirow{8}{*}{$\pm 0.1195$} & 99.3561 & $\pm 0.9740$ & 94.9648 & $\pm 1.0668$ \\
            & RMFT Shape & & & 99.3647 & $\pm 0.9640$ & 94.9734 & $\pm 1.0571$ \\
            & RMFT Symbol & & & 99.3508 & $\pm 0.9797$ & 94.9595 & $\pm 1.0726$ \\
            & RMFT Text & & & 99.3614 & $\pm 0.9740$ & 94.9701 & $\pm 1.0665$ \\
            & VMFT Color & & & 99.3561 & $\pm 0.9740$ & 94.9648 & $\pm 1.0668$ \\
            & VMFT Shape & & & 99.3647 & $\pm 0.9640$ & 94.9734 & $\pm 1.0571$ \\
            & VMFT Symbol & & & 99.3508 & $\pm 0.9797$ & 94.9595 & $\pm 1.0726$ \\
            & VMFT Text & & & 99.3614 & $\pm 0.9740$ & 94.9701 & $\pm 1.0665$ \\
            \midrule
            \multirow{8}{*}{VMFT} & RMFT Color & \multirow{8}{*}{3.9970} & \multirow{8}{*}{$\pm 0.1423$} & 17.0584 & $\pm 1.4508$ & 13.0615 & $\pm 1.3234$ \\
            & RMFT Shape & & & 17.0419 & $\pm 1.4398$ & 13.0449 & $\pm 1.3128$ \\
            & RMFT Symbol & & & 17.0505 & $\pm 1.4503$ & 13.0535 & $\pm 1.3236$ \\
            & RMFT Text & & & 17.0492 & $\pm 1.4441$ & 13.0522 & $\pm 1.3168$ \\
            & VMFT Color & & & 17.0584 & $\pm 1.4508$ & 13.0615 & $\pm 1.3234$ \\
            & VMFT Shape & & & 17.0419 & $\pm 1.4398$ & 13.0449 & $\pm 1.3128$ \\
            & VMFT Symbol & & & 17.0505 & $\pm 1.4503$ & 13.0535 & $\pm 1.3236$ \\
            & VMFT Text & & & 17.0492 & $\pm 1.4441$ & 13.0522 & $\pm 1.3168$ \\
            \midrule
            \multirow{8}{*}{RMFTL} & RMFTL Color & \multirow{8}{*}{15.4152} & \multirow{8}{*}{$\pm 0.0681$} & 48.7415 & $\pm 40.6384$ & 33.3263 & $\pm 40.6247$ \\
            & RMFTL Shape & & & 48.7620 & $\pm 40.6631$ & 33.3468 & $\pm 40.6494$ \\
            & RMFTL Symbol & & & 48.7442 & $\pm 40.6417$ & 33.3289 & $\pm 40.6280$ \\
            & RMFTL Text & & & 48.7376 & $\pm 40.6338$ & 33.3223 & $\pm 40.6201$ \\
            & VMFTL Color & & & 48.7415 & $\pm 40.6384$ & 33.3263 & $\pm 40.6247$ \\
            & VMFTL Shape & & & 48.7620 & $\pm 40.6631$ & 33.3468 & $\pm 40.6494$ \\
            & VMFTL Symbol & & & 48.7442 & $\pm 40.6417$ & 33.3289 & $\pm 40.6280$ \\
            & VMFTL Text & & & 48.7376 & $\pm 40.6338$ & 33.3223 & $\pm 40.6201$ \\
            \midrule
            \multirow{8}{*}{VMFTL} & RMFTL Color & \multirow{8}{*}{12.7570} & \multirow{8}{*}{$\pm 0.0238$} & 28.3519 & $\pm 4.3468$ & 15.5949 & $\pm 4.3586$ \\
            & RMFTL Shape & & & 28.4516 & $\pm 4.3812$ & 15.6946 & $\pm 4.3930$ \\
            & RMFTL Symbol & & & 28.4364 & $\pm 4.3829$ & 15.6794 & $\pm 4.3947$ \\
            & RMFTL Text & & & 28.4100 & $\pm 4.3898$ & 15.6530 & $\pm 4.4014$ \\
            & VMFTL Color & & & 28.3519 & $\pm 4.3468$ & 15.5949 & $\pm 4.3586$ \\
            & VMFTL Shape & & & 28.4516 & $\pm 4.3812$ & 15.6946 & $\pm 4.3930$ \\
            & VMFTL Symbol & & & 28.4364 & $\pm 4.3829$ & 15.6794 & $\pm 4.3947$ \\
            & VMFTL Text & & & 28.4100 & $\pm 4.3898$ & 15.6530 & $\pm 4.4014$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llllll}
            \toprule
            Models & Attacks & \multicolumn{2}{l}{$\epsilon_\text{cu}$} & \multicolumn{2}{l}{\textit{RECorr}} \\
            \midrule
            \multirow{8}{*}{RMFT} & RMFT Color & 358.2617 & $\pm 3.6374$ & 1.0110 & $\pm 0.0423$ \\
            & RMFT Shape & 358.2967 & $\pm 3.6004$ & 1.0404 & $\pm 0.0547$ \\
            & RMFT Symbol & 358.2730 & $\pm 3.6471$ & 1.0347 & $\pm 0.0157$ \\
            & RMFT Text & 358.2214 & $\pm 3.6738$ & 0.9241 & $\pm 0.0155$ \\
            & VMFT Color & 358.1686 & $\pm 3.6538$ & 1.0161 & $\pm 0.0451$ \\
            & VMFT Shape & 358.1468 & $\pm 3.7001$ & 1.0392 & $\pm 0.0521$ \\
            & VMFT Symbol & 358.1244 & $\pm 3.6557$ & 1.0320 & $\pm 0.0128$ \\
            & VMFT Text & 358.1633 & $\pm 3.6953$ & 0.9231 & $\pm 0.0144$ \\
            \midrule
            \multirow{8}{*}{VMFT} & RMFT Color & 153.3151 & $\pm 34.1005$ & 0.6407 & $\pm 0.1473$ \\
            & RMFT Shape & 153.3065 & $\pm 34.0797$ & 0.6673 & $\pm 0.1016$ \\
            & RMFT Symbol & 153.2900 & $\pm 34.0680$ & 1.1736 & $\pm 0.1965$ \\
            & RMFT Text & 153.2774 & $\pm 34.0695$ & 3.5634 & $\pm 0.6133$ \\
            & VMFT Color & 147.8209 & $\pm 27.0552$ & 0.6430 & $\pm 0.1449$ \\
            & VMFT Shape & 147.8962 & $\pm 27.2831$ & 0.6480 & $\pm 0.1105$ \\
            & VMFT Symbol & 147.6914 & $\pm 26.6351$ & 1.1914 & $\pm 0.1499$ \\
            & VMFT Text & 148.1207 & $\pm 27.6618$ & 3.5657 & $\pm 0.4812$ \\
            \midrule
            \multirow{8}{*}{RMFTL} & RMFTL Color & 142.6384 & $\pm 115.3758$ & 0.6111 & $\pm 0.3147$ \\
            & RMFTL Shape & 142.6464 & $\pm 115.3853$ & 0.6131 & $\pm 0.3530$ \\
            & RMFTL Symbol & 142.6497 & $\pm 115.3893$ & 35.5578 & $\pm 33.1447$ \\
            & RMFTL Text & 142.6358 & $\pm 115.3723$ & 77.0306 & $\pm 82.0636$ \\
            & VMFTL Color & 142.6873 & $\pm 115.4351$ & 0.6108 & $\pm 0.3142$ \\
            & VMFTL Shape & 142.7085 & $\pm 115.4610$ & 0.6165 & $\pm 0.3574$ \\
            & VMFTL Symbol & 142.7051 & $\pm 115.4564$ & 35.5584 & $\pm 33.1441$ \\
            & VMFTL Text & 142.7018 & $\pm 115.4524$ & 77.0281 & $\pm 82.0659$ \\
            \midrule
            \multirow{8}{*}{VMFTL} & RMFTL Color & 101.7052 & $\pm 4.1609$ & 0.6065 & $\pm 0.0554$ \\
            & RMFTL Shape & 101.7937 & $\pm 4.1193$ & 0.6307 & $\pm 0.0260$ \\
            & RMFTL Symbol & 101.7396 & $\pm 4.1391$ & 1.9865 & $\pm 0.2674$ \\
            & RMFTL Text & 101.7257 & $\pm 4.1892$ & 1.9898 & $\pm 0.5812$ \\
            & VMFTL Color & 94.4999 & $\pm 2.7475$ & 0.5533 & $\pm 0.0399$ \\
            & VMFTL Shape & 94.6914 & $\pm 2.8983$ & 0.5620 & $\pm 0.0247$ \\
            & VMFTL Symbol & 96.0189 & $\pm 2.9985$ & 2.1246 & $\pm 0.2183$ \\
            & VMFTL Text & 97.5603 & $\pm 3.0218$ & 2.2263 & $\pm 0.5565$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}
                {p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 22.1794 & $\pm 2.3228$ & 13.3236 & $\pm 2.4133$ \\
                & 2 & & 37.3107 & $\pm 3.9399$ & 28.4549 & $\pm 4.0185$ \\
                & 3 & & 47.5944 & $\pm 1.7283$ & 38.7386 & $\pm 1.7913$ \\
                & 4 & & 50.7156 & $\pm 0.3472$ & 41.8598 & $\pm 0.3971$ \\
                & 5 & & 51.2274 & $\pm 0.0255$ & 42.3716 & $\pm 0.1352$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 22.5539 & $\pm 1.6901$ & 13.6981 & $\pm 1.7821$ \\
                & 2 & & 36.9666 & $\pm 3.2683$ & 28.1108 & $\pm 3.3446$ \\
                & 3 & & 46.6704 & $\pm 1.7789$ & 37.8146 & $\pm 1.8459$ \\
                & 4 & & 50.7724 & $\pm 0.3436$ & 41.9166 & $\pm 0.3865$ \\
                & 5 & & 51.1924 & $\pm 0.0519$ & 42.3366 & $\pm 0.1447$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 37.4527 & $\pm 2.5508$ & 28.5969 & $\pm 2.6239$ \\
                & 2 & & 45.6712 & $\pm 2.0717$ & 36.8154 & $\pm 2.1337$ \\
                & 3 & & 48.8749 & $\pm 1.2643$ & 40.0192 & $\pm 1.3112$ \\
                & 4 & & 51.0300 & $\pm 0.2548$ & 42.1742 & $\pm 0.2857$ \\
                & 5 & & 51.2604 & $\pm 0.0370$ & 42.4046 & $\pm 0.1262$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 19.0860 & $\pm 0.7295$ & 10.2302 & $\pm 0.7783$ \\
                & 2 & & 25.4314 & $\pm 1.3838$ & 16.5756 & $\pm 1.4568$ \\
                & 3 & & 39.6269 & $\pm 1.9487$ & 30.7711 & $\pm 2.0243$ \\
                & 4 & & 44.6277 & $\pm 1.5870$ & 35.7719 & $\pm 1.6575$ \\
                & 5 & & 48.2812 & $\pm 0.9705$ & 39.4254 & $\pm 1.0276$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 8.9740 & $\pm 0.1141$ & 0.1182 & $\pm 0.1016$ \\
                & 2 & & 9.0235 & $\pm 0.1994$ & 0.1678 & $\pm 0.0911$ \\
                & 3 & & 9.1662 & $\pm 0.1846$ & 0.3104 & $\pm 0.0934$ \\
                & 4 & & 9.5393 & $\pm 0.2215$ & 0.6836 & $\pm 0.1792$ \\
                & 5 & & 10.6324 & $\pm 0.2612$ & 1.7766 & $\pm 0.2032$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 9.5057 & $\pm 0.1489$ & 0.6499 & $\pm 0.0969$ \\
                & 2 & & 9.9283 & $\pm 0.2248$ & 1.0725 & $\pm 0.1486$ \\
                & 3 & & 11.6970 & $\pm 0.3196$ & 2.8412 & $\pm 0.2564$ \\
                & 4 & & 12.1857 & $\pm 0.3674$ & 3.3299 & $\pm 0.3172$ \\
                & 5 & & 12.2385 & $\pm 0.4280$ & 3.3828 & $\pm 0.3555$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 9.1153 & $\pm 0.1119$ & 0.2596 & $\pm 0.0776$ \\
                & 2 & & 9.2362 & $\pm 0.1807$ & 0.3804 & $\pm 0.0746$ \\
                & 3 & & 9.6404 & $\pm 0.2529$ & 0.7846 & $\pm 0.1395$ \\
                & 4 & & 10.8814 & $\pm 0.2441$ & 2.0256 & $\pm 0.1881$ \\
                & 5 & & 12.5707 & $\pm 0.2296$ & 3.7150 & $\pm 0.1638$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 9.3736 & $\pm 0.1289$ & 0.5178 & $\pm 0.0807$ \\
                & 2 & & 9.6371 & $\pm 0.1765$ & 0.7813 & $\pm 0.0848$ \\
                & 3 & & 10.1113 & $\pm 0.1539$ & 1.2555 & $\pm 0.0402$ \\
                & 4 & & 10.5914 & $\pm 0.1838$ & 1.7356 & $\pm 0.0798$ \\
                & 5 & & 11.7247 & $\pm 0.2272$ & 2.8689 & $\pm 0.1203$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 8.9747 & $\pm 0.0982$ & 0.1189 & $\pm 0.0992$ \\
                & 2 & & 9.0123 & $\pm 0.2059$ & 0.1565 & $\pm 0.1211$ \\
                & 3 & & 9.1120 & $\pm 0.2227$ & 0.2562 & $\pm 0.1308$ \\
                & 4 & & 9.3339 & $\pm 0.2031$ & 0.4782 & $\pm 0.1239$ \\
                & 5 & & 10.7209 & $\pm 0.2868$ & 1.8651 & $\pm 0.2564$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 35.9674 & $\pm 1.2763$ & 27.1116 & $\pm 1.2033$ \\
                & 2 & & 41.3341 & $\pm 1.1933$ & 32.4783 & $\pm 1.1160$ \\
                & 3 & & 44.5814 & $\pm 0.7821$ & 35.7257 & $\pm 0.7135$ \\
                & 4 & & 46.9544 & $\pm 0.5323$ & 38.0986 & $\pm 0.4489$ \\
                & 5 & & 45.5536 & $\pm 1.2083$ & 36.6978 & $\pm 1.1050$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 17.7737 & $\pm 0.6782$ & 8.9179 & $\pm 0.6003$ \\
                & 2 & & 28.0243 & $\pm 0.8164$ & 19.1685 & $\pm 0.7493$ \\
                & 3 & & 33.1638 & $\pm 0.8469$ & 24.3080 & $\pm 0.7635$ \\
                & 4 & & 34.6280 & $\pm 0.8664$ & 25.7722 & $\pm 0.7891$ \\
                & 5 & & 37.1106 & $\pm 0.8387$ & 28.2548 & $\pm 0.7620$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 20.9497 & $\pm 0.8078$ & 12.0939 & $\pm 0.7215$ \\
                & 2 & & 25.7583 & $\pm 0.9925$ & 16.9026 & $\pm 0.9088$ \\
                & 3 & & 31.5226 & $\pm 0.8863$ & 22.6668 & $\pm 0.8004$ \\
                & 4 & & 34.1135 & $\pm 0.8520$ & 25.2577 & $\pm 0.7524$ \\
                & 5 & & 39.9491 & $\pm 0.7279$ & 31.0934 & $\pm 0.6156$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 10.0162 & $\pm 1.0089$ & 1.1604 & $\pm 1.1339$ \\
                & 2 & & 13.7853 & $\pm 6.9718$ & 4.9295 & $\pm 7.0974$ \\
                & 3 & & 16.0493 & $\pm 9.1108$ & 7.1935 & $\pm 9.2358$ \\
                & 4 & & 17.5788 & $\pm 9.0207$ & 8.7230 & $\pm 9.1458$ \\
                & 5 & & 20.0799 & $\pm 10.2722$ & 11.2241 & $\pm 10.3974$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 10.5307 & $\pm 0.6770$ & 1.6749 & $\pm 0.5623$ \\
                & 2 & & 11.7987 & $\pm 1.0330$ & 2.9429 & $\pm 0.9162$ \\
                & 3 & & 14.6947 & $\pm 1.9119$ & 5.8389 & $\pm 1.7943$ \\
                & 4 & & 22.6094 & $\pm 5.1450$ & 13.7536 & $\pm 5.0225$ \\
                & 5 & & 33.1744 & $\pm 9.6138$ & 24.3186 & $\pm 9.4898$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 11.3106 & $\pm 0.5186$ & 2.4548 & $\pm 0.4019$ \\
                & 2 & & 24.0907 & $\pm 6.1588$ & 15.2350 & $\pm 6.0363$ \\
                & 3 & & 11.8278 & $\pm 1.7632$ & 2.9720 & $\pm 1.8902$ \\
                & 4 & & 15.0573 & $\pm 5.0937$ & 6.2015 & $\pm 5.2194$ \\
                & 5 & & 21.8796 & $\pm 8.5192$ & 13.0238 & $\pm 8.6448$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 10.3517 & $\pm 0.2558$ & 1.4959 & $\pm 0.3810$ \\
                & 2 & & 13.5495 & $\pm 7.1127$ & 4.6937 & $\pm 7.2382$ \\
                & 3 & & 12.0701 & $\pm 0.8718$ & 3.2143 & $\pm 0.7675$ \\
                & 4 & & 13.8632 & $\pm 0.9812$ & 5.0074 & $\pm 0.8760$ \\
                & 5 & & 16.2976 & $\pm 0.6773$ & 7.4418 & $\pm 0.7911$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 10.3358 & $\pm 0.2770$ & 1.4800 & $\pm 0.1701$ \\
                & 2 & & 11.3674 & $\pm 0.9725$ & 2.5116 & $\pm 0.8611$ \\
                & 3 & & 12.6612 & $\pm 0.4891$ & 3.8054 & $\pm 0.4352$ \\
                & 4 & & 15.5553 & $\pm 1.0337$ & 6.6995 & $\pm 0.9448$ \\
                & 5 & & 18.8548 & $\pm 1.7791$ & 9.9990 & $\pm 1.6765$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 12.3944 & $\pm 1.3011$ & 3.5386 & $\pm 1.1797$ \\
                & 2 & & 25.5721 & $\pm 7.4235$ & 16.7163 & $\pm 7.3018$ \\
                & 3 & & 29.9191 & $\pm 9.2294$ & 21.0633 & $\pm 9.1049$ \\
                & 4 & & 30.9461 & $\pm 8.3974$ & 22.0903 & $\pm 8.2739$ \\
                & 5 & & 35.4879 & $\pm 8.7353$ & 26.6321 & $\pm 8.6103$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{8.8558 $\pm 0.1308$} & 14.0746 & $\pm 0.5537$ & 5.2188 & $\pm 0.4704$ \\
                & 2 & & 21.5362 & $\pm 0.8674$ & 12.6804 & $\pm 0.7568$ \\
                & 3 & & 10.2130 & $\pm 0.1717$ & 1.3572 & $\pm 0.1135$ \\
                & 4 & & 16.8339 & $\pm 0.3728$ & 7.9781 & $\pm 0.2906$ \\
                & 5 & & 23.6383 & $\pm 0.3711$ & 14.7826 & $\pm 0.3652$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 21.7257 & $\pm 2.3047$ & 13.1559 & $\pm 2.4293$ \\
                & 2 & & 36.3029 & $\pm 3.7999$ & 27.7331 & $\pm 3.9090$ \\
                & 3 & & 46.8646 & $\pm 1.9772$ & 38.2948 & $\pm 2.0713$ \\
                & 4 & & 50.5221 & $\pm 0.4733$ & 41.9523 & $\pm 0.5434$ \\
                & 5 & & 51.2202 & $\pm 0.0413$ & 42.6503 & $\pm 0.1695$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 22.1286 & $\pm 1.5253$ & 13.5588 & $\pm 1.6251$ \\
                & 2 & & 36.1067 & $\pm 2.9796$ & 27.5369 & $\pm 3.0821$ \\
                & 3 & & 45.7795 & $\pm 1.9665$ & 37.2097 & $\pm 2.0596$ \\
                & 4 & & 50.5009 & $\pm 0.5221$ & 41.9311 & $\pm 0.5807$ \\
                & 5 & & 51.1495 & $\pm 0.1089$ & 42.5797 & $\pm 0.2052$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 36.3689 & $\pm 2.3353$ & 27.7991 & $\pm 2.4203$ \\
                & 2 & & 44.8199 & $\pm 2.2400$ & 36.2500 & $\pm 2.3221$ \\
                & 3 & & 48.3030 & $\pm 1.4968$ & 39.7332 & $\pm 1.5632$ \\
                & 4 & & 50.8747 & $\pm 0.4112$ & 42.3049 & $\pm 0.4616$ \\
                & 5 & & 51.2380 & $\pm 0.0226$ & 42.6682 & $\pm 0.1620$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 18.6956 & $\pm 0.6527$ & 10.1258 & $\pm 0.6646$ \\
                & 2 & & 24.7644 & $\pm 1.2327$ & 16.1946 & $\pm 1.3098$ \\
                & 3 & & 38.6289 & $\pm 1.8685$ & 30.0591 & $\pm 1.9576$ \\
                & 4 & & 43.6238 & $\pm 1.6908$ & 35.0540 & $\pm 1.7775$ \\
                & 5 & & 47.4530 & $\pm 1.1205$ & 38.8832 & $\pm 1.2016$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 8.7713 & $\pm 0.1468$ & 0.2014 & $\pm 0.1720$ \\
                & 2 & & 8.8195 & $\pm 0.1773$ & 0.2496 & $\pm 0.1255$ \\
                & 3 & & 9.0090 & $\pm 0.1774$ & 0.4392 & $\pm 0.0962$ \\
                & 4 & & 9.4330 & $\pm 0.2111$ & 0.8632 & $\pm 0.1273$ \\
                & 5 & & 10.5577 & $\pm 0.2592$ & 1.9879 & $\pm 0.2073$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 9.3049 & $\pm 0.1689$ & 0.7351 & $\pm 0.1278$ \\
                & 2 & & 9.8233 & $\pm 0.2409$ & 1.2535 & $\pm 0.1903$ \\
                & 3 & & 11.5616 & $\pm 0.3915$ & 2.9918 & $\pm 0.2909$ \\
                & 4 & & 12.0510 & $\pm 0.4100$ & 3.4812 & $\pm 0.3252$ \\
                & 5 & & 11.9691 & $\pm 0.4201$ & 3.3993 & $\pm 0.3447$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 8.9225 & $\pm 0.1570$ & 0.3527 & $\pm 0.0656$ \\
                & 2 & & 9.0678 & $\pm 0.1328$ & 0.4980 & $\pm 0.0440$ \\
                & 3 & & 9.5631 & $\pm 0.1767$ & 0.9933 & $\pm 0.0686$ \\
                & 4 & & 10.7645 & $\pm 0.2245$ & 2.1946 & $\pm 0.1579$ \\
                & 5 & & 12.4558 & $\pm 0.2375$ & 3.8860 & $\pm 0.1598$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 9.2005 & $\pm 0.1579$ & 0.6307 & $\pm 0.1125$ \\
                & 2 & & 9.5228 & $\pm 0.1245$ & 0.9530 & $\pm 0.0857$ \\
                & 3 & & 9.9700 & $\pm 0.1879$ & 1.4001 & $\pm 0.1040$ \\
                & 4 & & 10.4111 & $\pm 0.1645$ & 1.8413 & $\pm 0.0913$ \\
                & 5 & & 11.5477 & $\pm 0.2860$ & 2.9779 & $\pm 0.1809$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 8.7633 & $\pm 0.1716$ & 0.1935 & $\pm 0.1537$ \\
                & 2 & & 8.8333 & $\pm 0.1622$ & 0.2635 & $\pm 0.1352$ \\
                & 3 & & 8.9555 & $\pm 0.2063$ & 0.3857 & $\pm 0.1320$ \\
                & 4 & & 9.2686 & $\pm 0.1837$ & 0.6987 & $\pm 0.1176$ \\
                & 5 & & 10.6542 & $\pm 0.2950$ & 2.0843 & $\pm 0.2389$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 35.5341 & $\pm 1.3769$ & 26.9643 & $\pm 1.2551$ \\
                & 2 & & 40.9517 & $\pm 1.4060$ & 32.3819 & $\pm 1.2821$ \\
                & 3 & & 44.5009 & $\pm 0.9047$ & 35.9311 & $\pm 0.7863$ \\
                & 4 & & 46.9108 & $\pm 0.6432$ & 38.3410 & $\pm 0.5240$ \\
                & 5 & & 45.3918 & $\pm 1.3557$ & 36.8220 & $\pm 1.2158$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 17.7175 & $\pm 0.7676$ & 9.1477 & $\pm 0.6419$ \\
                & 2 & & 27.7912 & $\pm 0.8774$ & 19.2213 & $\pm 0.7516$ \\
                & 3 & & 32.8798 & $\pm 1.0097$ & 24.3100 & $\pm 0.8844$ \\
                & 4 & & 34.3374 & $\pm 1.0090$ & 25.7676 & $\pm 0.8841$ \\
                & 5 & & 36.8180 & $\pm 1.0036$ & 28.2482 & $\pm 0.8720$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$}  & 20.8942 & $\pm 0.7900$ & 12.3244 & $\pm 0.6786$ \\
                & 2 & & 25.6064 & $\pm 1.0333$ & 17.0366 & $\pm 0.9229$ \\
                & 3 & & 31.4863 & $\pm 0.8883$ & 22.9165 & $\pm 0.7751$ \\
                & 4 & & 34.1426 & $\pm 0.7996$ & 25.5728 & $\pm 0.6746$ \\
                & 5 & & 39.9207 & $\pm 0.6937$ & 31.3509 & $\pm 0.5648$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 9.8260 & $\pm 0.9838$ & 1.2562 & $\pm 1.1236$ \\
                & 2 & & 13.5806 & $\pm 7.0433$ & 5.0107 & $\pm 7.1815$ \\
                & 3 & & 15.7560 & $\pm 8.9937$ & 7.1862 & $\pm 9.1311$ \\
                & 4 & & 16.9831 & $\pm 8.5682$ & 8.4133 & $\pm 8.7063$ \\
                & 5 & & 19.4096 & $\pm 9.8854$ & 10.8397 & $\pm 10.0233$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 10.2942 & $\pm 0.7335$ & 1.7244 & $\pm 0.6092$ \\
                & 2 & & 11.5735 & $\pm 0.9877$ & 3.0037 & $\pm 0.8538$ \\
                & 3 & & 14.3764 & $\pm 1.7961$ & 5.8066 & $\pm 1.6595$ \\
                & 4 & & 22.0632 & $\pm 5.0760$ & 13.4934 & $\pm 4.9355$ \\
                & 5 & & 32.6500 & $\pm 9.5512$ & 24.0802 & $\pm 9.4103$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 11.2056 & $\pm 0.5350$ & 2.6358 & $\pm 0.4074$ \\
                & 2 & & 24.8707 & $\pm 6.6107$ & 16.3009 & $\pm 6.4763$ \\
                & 3 & & 11.6514 & $\pm 1.7315$ & 3.0816 & $\pm 1.8679$ \\
                & 4 & & 14.9067 & $\pm 5.0092$ & 6.3369 & $\pm 5.1453$ \\
                & 5 & & 21.9707 & $\pm 8.3601$ & 13.4009 & $\pm 8.4950$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 10.2691 & $\pm 0.3143$ & 1.6993 & $\pm 0.4334$ \\
                & 2 & & 13.6096 & $\pm 7.5863$ & 5.0398 & $\pm 7.7245$ \\
                & 3 & & 11.9387 & $\pm 0.8408$ & 3.3689 & $\pm 0.7109$ \\
                & 4 & & 13.6922 & $\pm 0.8752$ & 5.1223 & $\pm 0.7393$ \\
                & 5 & & 16.1675 & $\pm 0.7619$ & 7.5977 & $\pm 0.8719$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 10.1450 & $\pm 0.2540$ & 1.5751 & $\pm 0.1522$ \\
                & 2 & & 11.0867 & $\pm 0.8392$ & 2.5169 & $\pm 0.7176$ \\
                & 3 & & 12.3574 & $\pm 0.4249$ & 3.7876 & $\pm 0.3504$ \\
                & 4 & & 15.1980 & $\pm 1.0413$ & 6.6281 & $\pm 0.9321$ \\
                & 5 & & 18.3430 & $\pm 1.6629$ & 9.7731 & $\pm 1.5373$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 12.2029 & $\pm 1.3322$ & 3.6331 & $\pm 1.1954$ \\
                & 2 & & 25.1785 & $\pm 7.3412$ & 16.6087 & $\pm 7.2007$ \\
                & 3 & & 29.4885 & $\pm 9.1584$ & 20.9187 & $\pm 9.0159$ \\
                & 4 & & 30.1496 & $\pm 8.2032$ & 21.5798 & $\pm 8.0633$ \\
                & 5 & & 34.4035 & $\pm 8.5342$ & 25.8336 & $\pm 8.3925$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{8.5698 $\pm 0.1548$} & 12.3654 & $\pm 0.5376$ & 3.7955 & $\pm 0.4314$ \\
                & 2 & & 18.1508 & $\pm 1.0780$ & 9.5810 & $\pm 0.9664$ \\
                & 3 & & 9.9719 & $\pm 0.1583$ & 1.4021 & $\pm 0.0648$ \\
                & 4 & & 14.6168 & $\pm 0.2320$ & 6.0470 & $\pm 0.1668$ \\
                & 5 & & 19.2379 & $\pm 0.3328$ & 10.6680 & $\pm 0.2081$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 23.7354 & $\pm 1.3828$ & 11.7710 & $\pm 1.7135$ \\
                & 2 & & 32.8726 & $\pm 1.8745$ & 20.9081 & $\pm 2.1971$ \\
                & 3 & & 38.0200 & $\pm 0.6990$ & 26.0555 & $\pm 1.0037$ \\
                & 4 & & 39.1216 & $\pm 0.1017$ & 27.1572 & $\pm 0.4295$ \\
                & 5 & & 39.2313 & $\pm 0.0040$ & 27.2668 & $\pm 0.3589$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 24.1627 & $\pm 0.8860$ & 12.1983 & $\pm 1.1594$ \\
                & 2 & & 32.8019 & $\pm 1.5330$ & 20.8374 & $\pm 1.8373$ \\
                & 3 & & 37.7836 & $\pm 0.6871$ & 25.8191 & $\pm 0.9910$ \\
                & 4 & & 39.1434 & $\pm 0.0947$ & 27.1789 & $\pm 0.4201$ \\
                & 5 & & 39.2293 & $\pm 0.0064$ & 27.2648 & $\pm 0.3608$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 33.7972 & $\pm 1.3352$ & 21.8327 & $\pm 1.6151$ \\
                & 2 & & 37.5788 & $\pm 0.8460$ & 25.6144 & $\pm 1.1254$ \\
                & 3 & & 38.6514 & $\pm 0.3980$ & 26.6869 & $\pm 0.6930$ \\
                & 4 & & 39.1943 & $\pm 0.0416$ & 27.2298 & $\pm 0.3830$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 27.2688 & $\pm 0.3571$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 21.6465 & $\pm 0.5406$ & 9.6820 & $\pm 0.4972$ \\
                & 2 & & 26.1024 & $\pm 0.6920$ & 14.1380 & $\pm 0.8922$ \\
                & 3 & & 34.0732 & $\pm 0.9356$ & 22.1088 & $\pm 1.2238$ \\
                & 4 & & 36.5492 & $\pm 0.6711$ & 24.5848 & $\pm 0.9608$ \\
                & 5 & & 38.1065 & $\pm 0.3821$ & 26.1421 & $\pm 0.6765$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 12.1316 & $\pm 0.3443$ & 0.1671 & $\pm 0.0982$ \\
                & 2 & & 12.1963 & $\pm 0.4017$ & 0.2318 & $\pm 0.0923$ \\
                & 3 & & 12.3700 & $\pm 0.4100$ & 0.4055 & $\pm 0.1546$ \\
                & 4 & & 12.7999 & $\pm 0.4249$ & 0.8355 & $\pm 0.1575$ \\
                & 5 & & 13.7179 & $\pm 0.4602$ & 1.7535 & $\pm 0.1864$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 12.8257 & $\pm 0.3666$ & 0.8612 & $\pm 0.0999$ \\
                & 2 & & 13.4590 & $\pm 0.4343$ & 1.4946 & $\pm 0.1636$ \\
                & 3 & & 15.8366 & $\pm 0.4733$ & 3.8721 & $\pm 0.1749$ \\
                & 4 & & 16.3914 & $\pm 0.5587$ & 4.4269 & $\pm 0.2919$ \\
                & 5 & & 16.4528 & $\pm 0.5833$ & 4.4883 & $\pm 0.3078$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 12.2683 & $\pm 0.3736$ & 0.3038 & $\pm 0.0332$ \\
                & 2 & & 12.3429 & $\pm 0.3502$ & 0.3784 & $\pm 0.0372$ \\
                & 3 & & 12.9214 & $\pm 0.3959$ & 0.9570 & $\pm 0.1238$ \\
                & 4 & & 14.3612 & $\pm 0.4065$ & 2.3967 & $\pm 0.1831$ \\
                & 5 & & 15.9905 & $\pm 0.4039$ & 4.0260 & $\pm 0.1855$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 12.4466 & $\pm 0.4077$ & 0.4821 & $\pm 0.0806$ \\
                & 2 & & 12.6533 & $\pm 0.3755$ & 0.6888 & $\pm 0.0383$ \\
                & 3 & & 13.0350 & $\pm 0.4109$ & 1.0706 & $\pm 0.1246$ \\
                & 4 & & 13.6241 & $\pm 0.3766$ & 1.6597 & $\pm 0.1430$ \\
                & 5 & & 14.7000 & $\pm 0.4516$ & 2.7355 & $\pm 0.1410$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 12.2075 & $\pm 0.3234$ & 0.2430 & $\pm 0.0750$ \\
                & 2 & & 12.1494 & $\pm 0.3919$ & 0.1849 & $\pm 0.1047$ \\
                & 3 & & 12.2603 & $\pm 0.4126$ & 0.2959 & $\pm 0.1707$ \\
                & 4 & & 12.5655 & $\pm 0.4619$ & 0.6010 & $\pm 0.1903$ \\
                & 5 & & 13.9696 & $\pm 0.5227$ & 2.0051 & $\pm 0.2283$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 32.6196 & $\pm 0.6838$ & 20.6552 & $\pm 0.5017$ \\
                & 2 & & 35.6187 & $\pm 0.5333$ & 23.6542 & $\pm 0.4911$ \\
                & 3 & & 36.9012 & $\pm 0.3387$ & 24.9368 & $\pm 0.3177$ \\
                & 4 & & 38.1072 & $\pm 0.1717$ & 26.1427 & $\pm 0.2757$ \\
                & 5 & & 37.3153 & $\pm 0.4424$ & 25.3509 & $\pm 0.2779$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 20.7575 & $\pm 0.7359$ & 8.7931 & $\pm 0.3933$ \\
                & 2 & & 28.3241 & $\pm 0.8716$ & 16.3597 & $\pm 0.5530$ \\
                & 3 & & 31.8707 & $\pm 0.6253$ & 19.9062 & $\pm 0.3597$ \\
                & 4 & & 32.5813 & $\pm 0.5152$ & 20.6168 & $\pm 0.3028$ \\
                & 5 & & 34.1016 & $\pm 0.4891$ & 22.1372 & $\pm 0.2756$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 21.9523 & $\pm 0.6887$ & 9.9878 & $\pm 0.3859$ \\
                & 2 & & 25.3145 & $\pm 0.7537$ & 13.3501 & $\pm 0.4676$ \\
                & 3 & & 29.2111 & $\pm 0.5719$ & 17.2466 & $\pm 0.3101$ \\
                & 4 & & 30.8622 & $\pm 0.4464$ & 18.8977 & $\pm 0.1993$ \\
                & 5 & & 34.3321 & $\pm 0.2935$ & 22.3677 & $\pm 0.1795$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 13.3811 & $\pm 0.8823$ & 1.4166 & $\pm 1.1930$ \\
                & 2 & & 16.4052 & $\pm 5.3100$ & 4.4408 & $\pm 5.6259$ \\
                & 3 & & 18.2650 & $\pm 6.5897$ & 6.3006 & $\pm 6.9076$ \\
                & 4 & & 19.6150 & $\pm 6.3835$ & 7.6505 & $\pm 6.7014$ \\
                & 5 & & 21.5950 & $\pm 6.8301$ & 9.6305 & $\pm 7.1476$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 13.7992 & $\pm 0.8989$ & 1.8347 & $\pm 0.5894$ \\
                & 2 & & 15.1101 & $\pm 1.1194$ & 3.1457 & $\pm 0.7941$ \\
                & 3 & & 17.7195 & $\pm 1.8179$ & 5.7550 & $\pm 1.4895$ \\
                & 4 & & 23.8781 & $\pm 4.2442$ & 11.9136 & $\pm 3.9168$ \\
                & 5 & & 30.7387 & $\pm 6.7811$ & 18.7742 & $\pm 6.4580$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 14.4563 & $\pm 0.5534$ & 2.4918 & $\pm 0.2301$ \\
                & 2 & & 26.3369 & $\pm 5.7154$ & 14.3724 & $\pm 5.4047$ \\
                & 3 & & 15.4714 & $\pm 1.3527$ & 3.5069 & $\pm 1.6523$ \\
                & 4 & & 18.8323 & $\pm 3.6322$ & 6.8679 & $\pm 3.9361$ \\
                & 5 & & 25.5675 & $\pm 4.6398$ & 13.6030 & $\pm 4.9469$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 13.7490 & $\pm 0.2521$ & 1.7845 & $\pm 0.4301$ \\
                & 2 & & 16.4825 & $\pm 6.3994$ & 4.5180 & $\pm 6.7147$ \\
                & 3 & & 15.7065 & $\pm 0.9367$ & 3.7420 & $\pm 0.5846$ \\
                & 4 & & 17.6971 & $\pm 0.9035$ & 5.7326 & $\pm 0.5613$ \\
                & 5 & & 20.8817 & $\pm 0.9407$ & 8.9172 & $\pm 1.2291$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 13.6420 & $\pm 0.4776$ & 1.6775 & $\pm 0.1631$ \\
                & 2 & & 14.5210 & $\pm 1.0987$ & 2.5565 & $\pm 0.7736$ \\
                & 3 & & 15.8287 & $\pm 0.4292$ & 3.8642 & $\pm 0.2823$ \\
                & 4 & & 18.3284 & $\pm 0.6672$ & 6.3640 & $\pm 0.4066$ \\
                & 5 & & 21.2172 & $\pm 0.7910$ & 9.2527 & $\pm 0.4911$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 15.8505 & $\pm 1.5488$ & 3.8860 & $\pm 1.2117$ \\
                & 2 & & 25.3647 & $\pm 5.8217$ & 13.4003 & $\pm 5.4939$ \\
                & 3 & & 28.1584 & $\pm 6.8557$ & 16.1939 & $\pm 6.5321$ \\
                & 4 & & 29.3406 & $\pm 6.1532$ & 17.3761 & $\pm 5.8313$ \\
                & 5 & & 32.0979 & $\pm 5.9774$ & 20.1334 & $\pm 5.6544$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{11.9645 $\pm 0.3571$} & 15.9390 & $\pm 0.4427$ & 3.9745 & $\pm 0.2063$ \\
                & 2 & & 20.1849 & $\pm 0.5138$ & 8.2205 & $\pm 0.2359$ \\
                & 3 & & 13.4538 & $\pm 0.3242$ & 1.4893 & $\pm 0.0541$ \\
                & 4 & & 18.6593 & $\pm 0.2668$ & 6.6948 & $\pm 0.1718$ \\
                & 5 & & 23.3458 & $\pm 0.2211$ & 11.3813 & $\pm 0.1856$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 9.5215 & $\pm 0.2916$ & 5.1303 & $\pm 0.4013$ \\
                & 2 & & 12.9076 & $\pm 0.5924$ & 8.5163 & $\pm 0.7038$ \\
                & 3 & & 14.9728 & $\pm 0.3069$ & 10.5815 & $\pm 0.4153$ \\
                & 4 & & 15.5117 & $\pm 0.0471$ & 11.1204 & $\pm 0.1626$ \\
                & 5 & & 15.5658 & $\pm 0.0013$ & 11.1746 & $\pm 0.1205$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 10.5241 & $\pm 0.3647$ & 6.1328 & $\pm 0.4063$ \\
                & 2 & & 13.3600 & $\pm 0.4505$ & 8.9687 & $\pm 0.5378$ \\
                & 3 & & 15.0282 & $\pm 0.2428$ & 10.6370 & $\pm 0.3508$ \\
                & 4 & & 15.5249 & $\pm 0.0418$ & 11.1336 & $\pm 0.1546$ \\
                & 5 & & 15.5625 & $\pm 0.0049$ & 11.1713 & $\pm 0.1231$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 13.4187 & $\pm 0.2898$ & 9.0275 & $\pm 0.3841$ \\
                & 2 & & 14.6333 & $\pm 0.3424$ & 10.2421 & $\pm 0.4458$ \\
                & 3 & & 15.2184 & $\pm 0.2342$ & 10.8272 & $\pm 0.3391$ \\
                & 4 & & 15.5447 & $\pm 0.0228$ & 11.1535 & $\pm 0.1383$ \\
                & 5 & & 15.5658 & $\pm 0.0013$ & 11.1746 & $\pm 0.1205$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 9.9805 & $\pm 0.3827$ & 5.5893 & $\pm 0.3379$ \\
                & 2 & & 11.8139 & $\pm 0.3809$ & 7.4226 & $\pm 0.3943$ \\
                & 3 & & 14.3856 & $\pm 0.2822$ & 9.9944 & $\pm 0.3627$ \\
                & 4 & & 15.0467 & $\pm 0.1720$ & 10.6555 & $\pm 0.2706$ \\
                & 5 & & 15.3624 & $\pm 0.0974$ & 10.9712 & $\pm 0.2078$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 4.6191 & $\pm 0.1137$ & 0.2279 & $\pm 0.0492$ \\
                & 2 & & 4.6079 & $\pm 0.1229$ & 0.2166 & $\pm 0.0335$ \\
                & 3 & & 4.6422 & $\pm 0.1182$ & 0.2510 & $\pm 0.0448$ \\
                & 4 & & 4.9678 & $\pm 0.1276$ & 0.5766 & $\pm 0.0813$ \\
                & 5 & & 5.6698 & $\pm 0.1449$ & 1.2786 & $\pm 0.0481$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 5.0570 & $\pm 0.1682$ & 0.6657 & $\pm 0.0654$ \\
                & 2 & & 5.4096 & $\pm 0.2209$ & 1.0184 & $\pm 0.1375$ \\
                & 3 & & 6.8487 & $\pm 0.3872$ & 2.4575 & $\pm 0.2847$ \\
                & 4 & & 7.0772 & $\pm 0.3750$ & 2.6860 & $\pm 0.2710$ \\
                & 5 & & 7.1611 & $\pm 0.3148$ & 2.7699 & $\pm 0.2042$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 4.6343 & $\pm 0.1267$ & 0.2430 & $\pm 0.0387$ \\
                & 2 & & 4.7063 & $\pm 0.1119$ & 0.3150 & $\pm 0.0417$ \\
                & 3 & & 4.9896 & $\pm 0.1554$ & 0.5984 & $\pm 0.0956$ \\
                & 4 & & 5.8951 & $\pm 0.1475$ & 1.5038 & $\pm 0.0719$ \\
                & 5 & & 6.9319 & $\pm 0.1961$ & 2.5407 & $\pm 0.1546$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 4.7743 & $\pm 0.1137$ & 0.3831 & $\pm 0.0160$ \\
                & 2 & & 4.9546 & $\pm 0.1228$ & 0.5634 & $\pm 0.0518$ \\
                & 3 & & 5.2987 & $\pm 0.0948$ & 0.9074 & $\pm 0.0296$ \\
                & 4 & & 5.7280 & $\pm 0.0684$ & 1.3367 & $\pm 0.1230$ \\
                & 5 & & 6.6156 & $\pm 0.1473$ & 2.2244 & $\pm 0.1554$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 4.6508 & $\pm 0.1526$ & 0.2596 & $\pm 0.0380$ \\
                & 2 & & 4.6118 & $\pm 0.1417$ & 0.2206 & $\pm 0.0386$ \\
                & 3 & & 4.6845 & $\pm 0.1268$ & 0.2932 & $\pm 0.0731$ \\
                & 4 & & 4.8344 & $\pm 0.1068$ & 0.4432 & $\pm 0.0846$ \\
                & 5 & & 5.7412 & $\pm 0.1323$ & 1.3499 & $\pm 0.0942$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 12.6454 & $\pm 0.3667$ & 8.2541 & $\pm 0.3126$ \\
                & 2 & & 13.8441 & $\pm 0.3157$ & 9.4528 & $\pm 0.2970$ \\
                & 3 & & 14.4213 & $\pm 0.2163$ & 10.0300 & $\pm 0.1658$ \\
                & 4 & & 14.9278 & $\pm 0.1341$ & 10.5366 & $\pm 0.1197$ \\
                & 5 & & 14.5857 & $\pm 0.3082$ & 10.1945 & $\pm 0.2553$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 8.5203 & $\pm 0.3097$ & 4.1290 & $\pm 0.2412$ \\
                & 2 & & 11.7822 & $\pm 0.3876$ & 7.3909 & $\pm 0.3350$ \\
                & 3 & & 13.2028 & $\pm 0.3288$ & 8.8115 & $\pm 0.2815$ \\
                & 4 & & 13.4980 & $\pm 0.3224$ & 9.1068 & $\pm 0.2638$ \\
                & 5 & & 14.0052 & $\pm 0.2906$ & 9.6140 & $\pm 0.2341$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 8.5599 & $\pm 0.2892$ & 4.1687 & $\pm 0.2325$ \\
                & 2 & & 9.9911 & $\pm 0.3184$ & 5.5998 & $\pm 0.2485$ \\
                & 3 & & 11.5147 & $\pm 0.2366$ & 7.1235 & $\pm 0.1882$ \\
                & 4 & & 12.1712 & $\pm 0.1882$ & 7.7799 & $\pm 0.1558$ \\
                & 5 & & 13.6519 & $\pm 0.1159$ & 9.2606 & $\pm 0.0987$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 5.1356 & $\pm 0.3963$ & 0.7443 & $\pm 0.4651$ \\
                & 2 & & 6.4855 & $\pm 2.1832$ & 2.0942 & $\pm 2.2578$ \\
                & 3 & & 7.3328 & $\pm 2.5338$ & 2.9416 & $\pm 2.6082$ \\
                & 4 & & 8.2535 & $\pm 2.7740$ & 3.8622 & $\pm 2.8490$ \\
                & 5 & & 9.0678 & $\pm 2.7995$ & 4.6766 & $\pm 2.8731$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 5.1653 & $\pm 0.2202$ & 0.7740 & $\pm 0.1541$ \\
                & 2 & & 5.5701 & $\pm 0.1860$ & 1.1789 & $\pm 0.1612$ \\
                & 3 & & 6.5687 & $\pm 0.3926$ & 2.1775 & $\pm 0.3285$ \\
                & 4 & & 9.0110 & $\pm 1.2839$ & 4.6198 & $\pm 1.2067$ \\
                & 5 & & 11.7644 & $\pm 2.2767$ & 7.3731 & $\pm 2.2018$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 5.7379 & $\pm 0.3197$ & 1.3466 & $\pm 0.2491$ \\
                & 2 & & 11.6435 & $\pm 3.0265$ & 7.2523 & $\pm 2.9583$ \\
                & 3 & & 6.3752 & $\pm 0.2509$ & 1.9840 & $\pm 0.2636$ \\
                & 4 & & 8.1703 & $\pm 0.8285$ & 3.7790 & $\pm 0.8798$ \\
                & 5 & & 11.8852 & $\pm 0.7047$ & 7.4940 & $\pm 0.7453$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 5.5576 & $\pm 0.0926$ & 1.1663 & $\pm 0.0810$ \\
                & 2 & & 6.8375 & $\pm 3.1268$ & 2.4463 & $\pm 3.2010$ \\
                & 3 & & 7.2397 & $\pm 0.7660$ & 2.8485 & $\pm 0.6681$ \\
                & 4 & & 8.6068 & $\pm 0.6951$ & 4.2156 & $\pm 0.6043$ \\
                & 5 & & 9.8762 & $\pm 0.6578$ & 5.4849 & $\pm 0.7252$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 5.0088 & $\pm 0.0895$ & 0.6175 & $\pm 0.0776$ \\
                & 2 & & 5.2525 & $\pm 0.2116$ & 0.8612 & $\pm 0.1534$ \\
                & 3 & & 5.9036 & $\pm 0.4189$ & 1.5124 & $\pm 0.4844$ \\
                & 4 & & 6.9947 & $\pm 0.5468$ & 2.6034 & $\pm 0.6122$ \\
                & 5 & & 8.3043 & $\pm 0.5073$ & 3.9131 & $\pm 0.5656$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 6.2583 & $\pm 0.7151$ & 1.8671 & $\pm 0.6298$ \\
                & 2 & & 10.2460 & $\pm 2.5333$ & 5.8548 & $\pm 2.4547$ \\
                & 3 & & 11.2340 & $\pm 2.8673$ & 6.8428 & $\pm 2.7917$ \\
                & 4 & & 12.4558 & $\pm 2.9946$ & 8.0646 & $\pm 2.9184$ \\
                & 5 & & 13.3177 & $\pm 2.7561$ & 8.9265 & $\pm 2.6802$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{4.3912 $\pm 0.1195$} & 5.5701 & $\pm 0.2094$ & 1.1789 & $\pm 0.1169$ \\
                & 2 & & 7.0178 & $\pm 0.2221$ & 2.6266 & $\pm 0.1435$ \\
                & 3 & & 5.1666 & $\pm 0.1446$ & 0.7754 & $\pm 0.0547$ \\
                & 4 & & 8.1722 & $\pm 0.1620$ & 3.7810 & $\pm 0.1236$ \\
                & 5 & & 11.0570 & $\pm 0.1784$ & 6.6658 & $\pm 0.1649$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & 43.3808 & $\pm 6.9290$ \\
                & 2 & 85.6124 & $\pm 10.7916$ \\
                & 3 & 113.6704 & $\pm 5.2531$ \\
                & 4 & 122.0896 & $\pm 1.4926$ \\
                & 5 & 123.4633 & $\pm 0.7564$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & 45.5880 & $\pm 4.8971$ \\
                & 2 & 85.4539 & $\pm 8.7284$ \\
                & 3 & 111.4804 & $\pm 5.2262$ \\
                & 4 & 122.1603 & $\pm 1.4945$ \\
                & 5 & 123.3524 & $\pm 0.8107$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & 87.2562 & $\pm 7.0305$ \\
                & 2 & 108.9218 & $\pm 6.0015$ \\
                & 3 & 117.2665 & $\pm 3.8720$ \\
                & 4 & 122.8623 & $\pm 1.2098$ \\
                & 5 & 123.5162 & $\pm 0.7436$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & 35.6272 & $\pm 2.1391$ \\
                & 2 & 54.3308 & $\pm 3.9366$ \\
                & 3 & 92.9333 & $\pm 5.5327$ \\
                & 4 & 106.0661 & $\pm 4.6461$ \\
                & 5 & 115.4219 & $\pm 3.0861$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & 0.7146 & $\pm 0.3868$ \\
                & 2 & 0.8658 & $\pm 0.3023$ \\
                & 3 & 1.4061 & $\pm 0.3444$ \\
                & 4 & 2.9588 & $\pm 0.4048$ \\
                & 5 & 6.7966 & $\pm 0.5981$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & 2.9119 & $\pm 0.2469$ \\
                & 2 & 4.8390 & $\pm 0.5954$ \\
                & 3 & 12.1626 & $\pm 0.9826$ \\
                & 4 & 13.9240 & $\pm 1.1736$ \\
                & 5 & 14.0402 & $\pm 1.1806$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & 1.1591 & $\pm 0.1161$ \\
                & 2 & 1.5718 & $\pm 0.0814$ \\
                & 3 & 3.3332 & $\pm 0.3254$ \\
                & 4 & 8.1207 & $\pm 0.4711$ \\
                & 5 & 14.1677 & $\pm 0.5519$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & 2.0137 & $\pm 0.2058$ \\
                & 2 & 2.9865 & $\pm 0.1193$ \\
                & 3 & 4.6336 & $\pm 0.2291$ \\
                & 4 & 6.5733 & $\pm 0.3299$ \\
                & 5 & 10.8067 & $\pm 0.4776$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & 0.8150 & $\pm 0.3280$ \\
                & 2 & 0.8255 & $\pm 0.3544$ \\
                & 3 & 1.2311 & $\pm 0.4478$ \\
                & 4 & 2.2210 & $\pm 0.4310$ \\
                & 5 & 7.3044 & $\pm 0.7513$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & 82.9852 & $\pm 3.2059$ \\
                & 2 & 97.9672 & $\pm 2.9755$ \\
                & 3 & 106.6235 & $\pm 1.7593$ \\
                & 4 & 113.1189 & $\pm 0.9614$ \\
                & 5 & 109.0652 & $\pm 2.6937$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & 30.9877 & $\pm 1.8200$ \\
                & 2 & 62.1405 & $\pm 2.2907$ \\
                & 3 & 77.3358 & $\pm 2.2315$ \\
                & 4 & 81.2634 & $\pm 2.1653$ \\
                & 5 & 88.2541 & $\pm 2.0606$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & 38.5748 & $\pm 1.9887$ \\
                & 2 & 52.8891 & $\pm 2.5372$ \\
                & 3 & 69.9534 & $\pm 2.0249$ \\
                & 4 & 77.5082 & $\pm 1.6955$ \\
                & 5 & 94.0726 & $\pm 1.2352$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & 4.5775 & $\pm 3.9101$ \\
                & 2 & 16.4753 & $\pm 22.1612$ \\
                & 3 & 23.6218 & $\pm 27.8816$ \\
                & 4 & 28.6491 & $\pm 27.4003$ \\
                & 5 & 36.3709 & $\pm 30.4408$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & 6.0080 & $\pm 1.8987$ \\
                & 2 & 10.2711 & $\pm 2.6568$ \\
                & 3 & 19.5780 & $\pm 5.2504$ \\
                & 4 & 43.7803 & $\pm 15.0716$ \\
                & 5 & 74.5461 & $\pm 27.5512$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & 8.9291 & $\pm 1.2412$ \\
                & 2 & 53.1605 & $\pm 20.8605$ \\
                & 3 & 11.5444 & $\pm 5.6602$ \\
                & 4 & 23.1853 & $\pm 15.1719$ \\
                & 5 & 47.5217 & $\pm 22.8125$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & 6.1460 & $\pm 1.3163$ \\
                & 2 & 16.6978 & $\pm 24.8770$ \\
                & 3 & 13.1737 & $\pm 2.7028$ \\
                & 4 & 20.0779 & $\pm 2.7347$ \\
                & 5 & 29.4416 & $\pm 3.5595$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & 5.3502 & $\pm 0.4040$ \\
                & 2 & 8.4463 & $\pm 2.4828$ \\
                & 3 & 12.9697 & $\pm 1.0124$ \\
                & 4 & 22.2950 & $\pm 1.8501$ \\
                & 5 & 32.9380 & $\pm 3.1972$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & 12.9247 & $\pm 4.2023$ \\
                & 2 & 52.5800 & $\pm 22.4356$ \\
                & 3 & 65.0187 & $\pm 27.4343$ \\
                & 4 & 69.1107 & $\pm 25.0713$ \\
                & 5 & 81.5256 & $\pm 25.3278$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & 14.1677 & $\pm 1.1552$ \\
                & 2 & 33.1083 & $\pm 1.9999$ \\
                & 3 & 5.0239 & $\pm 0.1688$ \\
                & 4 & 24.5009 & $\pm 0.5220$ \\
                & 5 & 43.4977 & $\pm 0.6398$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
            \toprule
            Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
            \midrule
            \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 10.1958 & $\pm 0.2431$ & 2.5044 & $\pm 0.2945$ \\
            & 2 & & 13.0370 & $\pm 0.4871$ & 5.3456 & $\pm 0.5686$ \\
            & 3 & & 17.5656 & $\pm 0.9523$ & 9.8742 & $\pm 1.0222$ \\
            & 4 & & 23.3458 & $\pm 1.4776$ & 15.6543 & $\pm 1.5336$ \\
            & 5 & & 31.0914 & $\pm 1.7558$ & 23.3999 & $\pm 1.8150$ \\
            \midrule
            \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 9.9198 & $\pm 0.2451$ & 2.2283 & $\pm 0.3414$ \\
            & 2 & & 12.7933 & $\pm 0.5463$ & 5.1019 & $\pm 0.6257$ \\
            & 3 & & 16.4753 & $\pm 0.8729$ & 8.7838 & $\pm 0.9420$ \\
            & 4 & & 22.8709 & $\pm 1.0835$ & 15.1795 & $\pm 1.1451$ \\
            & 5 & & 27.7971 & $\pm 1.2177$ & 20.1057 & $\pm 1.2803$ \\
            \midrule
            \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 11.4295 & $\pm 0.2782$ & 3.7381 & $\pm 0.3614$ \\
            & 2 & & 14.6273 & $\pm 0.6183$ & 6.9359 & $\pm 0.6987$ \\
                & 3 & & 17.1251 & $\pm 0.8478$ & 9.4337 & $\pm 0.9305$ \\
                & 4 & & 23.7968 & $\pm 1.4043$ & 16.1054 & $\pm 1.4854$ \\
                & 5 & & 30.1575 & $\pm 1.4751$ & 22.4661 & $\pm 1.5537$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 9.0018 & $\pm 0.2062$ & 1.3103 & $\pm 0.2783$ \\
                & 2 & & 10.1053 & $\pm 0.2986$ & 2.4139 & $\pm 0.3780$ \\
                & 3 & & 14.1281 & $\pm 0.9578$ & 6.4366 & $\pm 1.0149$ \\
                & 4 & & 16.7956 & $\pm 1.3143$ & 9.1041 & $\pm 1.3688$ \\
                & 5 & & 20.4313 & $\pm 1.6430$ & 12.7398 & $\pm 1.6904$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 7.7172 & $\pm 0.0622$ & 0.0258 & $\pm 0.0593$ \\
                & 2 & & 7.7132 & $\pm 0.1153$ & 0.0218 & $\pm 0.0622$ \\
                & 3 & & 7.8301 & $\pm 0.0873$ & 0.1387 & $\pm 0.0972$ \\
                & 4 & & 8.2059 & $\pm 0.0887$ & 0.5145 & $\pm 0.1312$ \\
                & 5 & & 8.9126 & $\pm 0.0771$ & 1.2211 & $\pm 0.1191$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 7.6954 & $\pm 0.1263$ & 0.0040 & $\pm 0.0421$ \\
                & 2 & & 7.8017 & $\pm 0.0894$ & 0.1103 & $\pm 0.0554$ \\
                & 3 & & 8.1967 & $\pm 0.0458$ & 0.5052 & $\pm 0.0900$ \\
                & 4 & & 8.3902 & $\pm 0.0785$ & 0.6987 & $\pm 0.1259$ \\
                & 5 & & 8.7283 & $\pm 0.0662$ & 1.0369 & $\pm 0.1268$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 7.7700 & $\pm 0.0688$ & 0.0786 & $\pm 0.0871$ \\
                & 2 & & 7.8665 & $\pm 0.0702$ & 0.1750 & $\pm 0.0951$ \\
                & 3 & & 8.2700 & $\pm 0.0694$ & 0.5785 & $\pm 0.1218$ \\
                & 4 & & 9.2653 & $\pm 0.1024$ & 1.5738 & $\pm 0.1894$ \\
                & 5 & & 10.5214 & $\pm 0.1611$ & 2.8300 & $\pm 0.2529$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 7.9774 & $\pm 0.1191$ & 0.2860 & $\pm 0.1175$ \\
                & 2 & & 8.2105 & $\pm 0.1403$ & 0.5191 & $\pm 0.1390$ \\
                & 3 & & 8.6451 & $\pm 0.2062$ & 0.9537 & $\pm 0.2116$ \\
                & 4 & & 9.1319 & $\pm 0.2594$ & 1.4404 & $\pm 0.2706$ \\
                & 5 & & 10.1991 & $\pm 0.3873$ & 2.5077 & $\pm 0.3893$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 7.7595 & $\pm 0.1108$ & 0.0680 & $\pm 0.0713$ \\
                & 2 & & 7.6987 & $\pm 0.0976$ & 0.0073 & $\pm 0.0849$ \\
                & 3 & & 7.7885 & $\pm 0.0785$ & 0.0971 & $\pm 0.0990$ \\
                & 4 & & 8.0712 & $\pm 0.0824$ & 0.3798 & $\pm 0.1278$ \\
                & 5 & & 9.2355 & $\pm 0.0385$ & 1.5441 & $\pm 0.1198$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 17.6957 & $\pm 0.6952$ & 10.0043 & $\pm 0.6563$ \\
                & 2 & & 25.0913 & $\pm 0.8483$ & 17.3999 & $\pm 0.9003$ \\
                & 3 & & 28.4893 & $\pm 0.9757$ & 20.7978 & $\pm 0.9646$ \\
                & 4 & & 36.4581 & $\pm 1.1642$ & 28.7666 & $\pm 1.2099$ \\
                & 5 & & 34.0772 & $\pm 1.1558$ & 26.3858 & $\pm 1.1776$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 11.1832 & $\pm 0.1355$ & 3.4917 & $\pm 0.1691$ \\
                & 2 & & 17.9969 & $\pm 0.2447$ & 10.3055 & $\pm 0.3219$ \\
                & 3 & & 23.4680 & $\pm 0.3357$ & 15.7765 & $\pm 0.4011$ \\
                & 4 & & 24.8872 & $\pm 0.3836$ & 17.1958 & $\pm 0.4530$ \\
                & 5 & & 28.2290 & $\pm 0.3975$ & 20.5376 & $\pm 0.4615$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 25.2875 & $\pm 0.5547$ & 17.5960 & $\pm 0.5944$ \\
                & 2 & & 31.2426 & $\pm 0.7454$ & 23.5512 & $\pm 0.7716$ \\
                & 3 & & 37.6720 & $\pm 0.6152$ & 29.9805 & $\pm 0.6370$ \\
                & 4 & & 40.3507 & $\pm 0.3473$ & 32.6592 & $\pm 0.3904$ \\
                & 5 & & 45.5437 & $\pm 0.4199$ & 37.8523 & $\pm 0.4546$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 8.0619 & $\pm 0.0770$ & 0.3705 & $\pm 0.1211$ \\
                & 2 & & 9.6516 & $\pm 1.9409$ & 1.9602 & $\pm 1.9676$ \\
                & 3 & & 11.1594 & $\pm 2.9001$ & 3.4680 & $\pm 2.9254$ \\
                & 4 & & 12.8012 & $\pm 3.1157$ & 5.1098 & $\pm 3.1390$ \\
                & 5 & & 15.5057 & $\pm 3.9821$ & 7.8143 & $\pm 4.0073$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 9.4872 & $\pm 0.7784$ & 1.7957 & $\pm 0.7509$ \\
                & 2 & & 11.7663 & $\pm 1.5729$ & 4.0749 & $\pm 1.5473$ \\
                & 3 & & 17.4791 & $\pm 3.9872$ & 9.7877 & $\pm 3.9658$ \\
                & 4 & & 33.7410 & $\pm 11.3265$ & 26.0496 & $\pm 11.3041$ \\
                & 5 & & 44.2453 & $\pm 15.6722$ & 36.5538 & $\pm 15.6547$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 9.6107 & $\pm 0.1308$ & 1.9192 & $\pm 0.1150$ \\
                & 2 & & 20.3731 & $\pm 4.1048$ & 12.6817 & $\pm 4.0740$ \\
                & 3 & & 10.3259 & $\pm 4.4439$ & 2.6345 & $\pm 4.4684$ \\
                & 4 & & 14.9437 & $\pm 12.8143$ & 7.2523 & $\pm 12.8382$ \\
                & 5 & & 20.6485 & $\pm 19.5930$ & 12.9571 & $\pm 19.6168$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 8.3433 & $\pm 0.5653$ & 0.6519 & $\pm 0.5913$ \\
                & 2 & & 11.0293 & $\pm 5.8682$ & 3.3378 & $\pm 5.8919$ \\
                & 3 & & 8.3076 & $\pm 0.1324$ & 0.6162 & $\pm 0.1397$ \\
                & 4 & & 8.4239 & $\pm 0.0805$ & 0.7324 & $\pm 0.1175$ \\
                & 5 & & 9.5902 & $\pm 0.6809$ & 1.8988 & $\pm 0.6869$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 7.9840 & $\pm 0.0832$ & 0.2926 & $\pm 0.0639$ \\
                & 2 & & 8.1821 & $\pm 0.1493$ & 0.4907 & $\pm 0.1490$ \\
                & 3 & & 8.2753 & $\pm 0.1128$ & 0.5838 & $\pm 0.0717$ \\
                & 4 & & 8.9383 & $\pm 0.4149$ & 1.2469 & $\pm 0.3773$ \\
                & 5 & & 10.5465 & $\pm 0.7565$ & 2.8551 & $\pm 0.7133$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 8.2046 & $\pm 0.1318$ & 0.5132 & $\pm 0.0880$ \\
                & 2 & & 12.0417 & $\pm 1.9165$ & 4.3503 & $\pm 1.8991$ \\
                & 3 & & 15.2851 & $\pm 3.5928$ & 7.5937 & $\pm 3.5694$ \\
                & 4 & & 19.0477 & $\pm 5.0268$ & 11.3562 & $\pm 5.0170$ \\
                & 5 & & 23.3729 & $\pm 6.4141$ & 15.6814 & $\pm 6.4033$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{7.6914 $\pm 0.1041$} & 11.1204 & $\pm 0.3495$ & 3.4290 & $\pm 0.4298$ \\
                & 2 & & 17.3173 & $\pm 0.4546$ & 9.6259 & $\pm 0.5251$ \\
                & 3 & & 8.9370 & $\pm 0.0765$ & 1.2456 & $\pm 0.0796$ \\
                & 4 & & 15.2832 & $\pm 0.2224$ & 7.5917 & $\pm 0.2797$ \\
                & 5 & & 21.5659 & $\pm 0.6494$ & 13.8745 & $\pm 0.6556$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 9.9171 & $\pm 0.2765$ & 2.3221 & $\pm 0.2796$ \\
                & 2 & & 12.5186 & $\pm 0.5772$ & 4.9236 & $\pm 0.6134$ \\
                & 3 & & 16.8306 & $\pm 1.0520$ & 9.2355 & $\pm 1.0971$ \\
                & 4 & & 22.4264 & $\pm 1.6316$ & 14.8314 & $\pm 1.6739$ \\
                & 5 & & 30.1073 & $\pm 1.8577$ & 22.5123 & $\pm 1.9019$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 9.6820 & $\pm 0.2586$ & 2.0870 & $\pm 0.2886$ \\
                & 2 & & 12.3158 & $\pm 0.6126$ & 4.7208 & $\pm 0.6517$ \\
                & 3 & & 15.8412 & $\pm 0.9512$ & 8.2462 & $\pm 0.9930$ \\
                & 4 & & 21.9225 & $\pm 1.1959$ & 14.3275 & $\pm 1.2413$ \\
                & 5 & & 26.6968 & $\pm 1.2522$ & 19.1018 & $\pm 1.2984$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 11.1528 & $\pm 0.2897$ & 3.5578 & $\pm 0.3209$ \\
                & 2 & & 14.1967 & $\pm 0.6187$ & 6.6017 & $\pm 0.6538$ \\
                & 3 & & 16.5228 & $\pm 0.8239$ & 8.9278 & $\pm 0.8786$ \\
                & 4 & & 22.8300 & $\pm 1.4350$ & 15.2350 & $\pm 1.4990$ \\
                & 5 & & 29.0387 & $\pm 1.7139$ & 21.4437 & $\pm 1.7688$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 8.7911 & $\pm 0.1738$ & 1.1961 & $\pm 0.2040$ \\
                & 2 & & 9.7652 & $\pm 0.3214$ & 2.1702 & $\pm 0.3605$ \\
                & 3 & & 13.5436 & $\pm 0.9583$ & 5.9486 & $\pm 0.9863$ \\
                & 4 & & 16.0737 & $\pm 1.3487$ & 8.4787 & $\pm 1.3777$ \\
                & 5 & & 19.5483 & $\pm 1.5833$ & 11.9532 & $\pm 1.6050$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 7.6452 & $\pm 0.0557$ & 0.0502 & $\pm 0.0364$ \\
                & 2 & & 7.6564 & $\pm 0.0818$ & 0.0614 & $\pm 0.0579$ \\
                & 3 & & 7.7879 & $\pm 0.0807$ & 0.1928 & $\pm 0.0930$ \\
                & 4 & & 8.1227 & $\pm 0.0597$ & 0.5277 & $\pm 0.0945$ \\
                & 5 & & 8.8333 & $\pm 0.0578$ & 1.2383 & $\pm 0.1298$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 7.6525 & $\pm 0.0423$ & 0.0575 & $\pm 0.0740$ \\
                & 2 & & 7.6663 & $\pm 0.0719$ & 0.0713 & $\pm 0.0431$ \\
                & 3 & & 8.1260 & $\pm 0.0858$ & 0.5310 & $\pm 0.1205$ \\
                & 4 & & 8.2442 & $\pm 0.0638$ & 0.6492 & $\pm 0.0878$ \\
                & 5 & & 8.6405 & $\pm 0.0342$ & 1.0455 & $\pm 0.0897$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 7.6604 & $\pm 0.0748$ & 0.0654 & $\pm 0.0497$ \\
                & 2 & & 7.7641 & $\pm 0.0618$ & 0.1691 & $\pm 0.0693$ \\
                & 3 & & 8.1168 & $\pm 0.0472$ & 0.5217 & $\pm 0.1084$ \\
                & 4 & & 9.0969 & $\pm 0.1280$ & 1.5018 & $\pm 0.1895$ \\
                & 5 & & 10.3002 & $\pm 0.2025$ & 2.7051 & $\pm 0.2637$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 7.8876 & $\pm 0.1013$ & 0.2926 & $\pm 0.0782$ \\
                & 2 & & 8.1656 & $\pm 0.1310$ & 0.5706 & $\pm 0.1101$ \\
                & 3 & & 8.6114 & $\pm 0.1503$ & 1.0164 & $\pm 0.1535$ \\
                & 4 & & 9.0585 & $\pm 0.1952$ & 1.4635 & $\pm 0.1982$ \\
                & 5 & & 10.2018 & $\pm 0.2623$ & 2.6067 & $\pm 0.2765$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 7.6551 & $\pm 0.0793$ & 0.0601 & $\pm 0.0619$ \\
                & 2 & & 7.6604 & $\pm 0.0507$ & 0.0654 & $\pm 0.0507$ \\
                & 3 & & 7.7390 & $\pm 0.0808$ & 0.1440 & $\pm 0.1120$ \\
                & 4 & & 7.9748 & $\pm 0.0351$ & 0.3798 & $\pm 0.0747$ \\
                & 5 & & 9.1688 & $\pm 0.0757$ & 1.5738 & $\pm 0.1303$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 17.2031 & $\pm 0.8645$ & 9.6080 & $\pm 0.8249$ \\
                & 2 & & 24.4520 & $\pm 0.9966$ & 16.8570 & $\pm 0.9817$ \\
                & 3 & & 28.0197 & $\pm 1.1027$ & 20.4247 & $\pm 1.0782$ \\
                & 4 & & 36.0341 & $\pm 1.2586$ & 28.4391 & $\pm 1.2559$ \\
                & 5 & & 33.3408 & $\pm 1.3892$ & 25.7458 & $\pm 1.3811$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 10.7981 & $\pm 0.1878$ & 3.2031 & $\pm 0.1595$ \\
                & 2 & & 17.4263 & $\pm 0.2168$ & 9.8313 & $\pm 0.2201$ \\
                & 3 & & 22.8366 & $\pm 0.2942$ & 15.2416 & $\pm 0.2874$ \\
                & 4 & & 24.2684 & $\pm 0.3170$ & 16.6734 & $\pm 0.3071$ \\
                & 5 & & 27.6089 & $\pm 0.3659$ & 20.0139 & $\pm 0.3550$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 24.8271 & $\pm 0.6339$ & 17.2321 & $\pm 0.6624$ \\
                & 2 & & 30.8609 & $\pm 0.8527$ & 23.2659 & $\pm 0.8733$ \\
                & 3 & & 37.2532 & $\pm 0.7359$ & 29.6582 & $\pm 0.7628$ \\
                & 4 & & 39.9901 & $\pm 0.4246$ & 32.3951 & $\pm 0.4552$ \\
                & 5 & & 45.3647 & $\pm 0.3696$ & 37.7697 & $\pm 0.4081$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 7.9107 & $\pm 0.1219$ & 0.3157 & $\pm 0.1204$ \\
                & 2 & & 9.4508 & $\pm 2.0265$ & 1.8558 & $\pm 2.0267$ \\
                & 3 & & 10.8199 & $\pm 2.9365$ & 3.2249 & $\pm 2.9359$ \\
                & 4 & & 12.3224 & $\pm 3.0311$ & 4.7274 & $\pm 3.0301$ \\
                & 5 & & 14.7971 & $\pm 3.8904$ & 7.2021 & $\pm 3.8886$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 9.3036 & $\pm 0.7965$ & 1.7085 & $\pm 0.7888$ \\
                & 2 & & 11.5121 & $\pm 1.5088$ & 3.9170 & $\pm 1.5062$ \\
                & 3 & & 17.1555 & $\pm 3.8814$ & 9.5605 & $\pm 3.8826$ \\
                & 4 & & 33.4247 & $\pm 11.3607$ & 25.8297 & $\pm 11.3618$ \\
                & 5 & & 43.8319 & $\pm 15.5873$ & 36.2368 & $\pm 15.5907$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 9.5156 & $\pm 0.1149$ & 1.9205 & $\pm 0.1163$ \\
                & 2 & & 20.6268 & $\pm 4.3666$ & 13.0317 & $\pm 4.3674$ \\
                & 3 & & 10.2579 & $\pm 4.3758$ & 2.6629 & $\pm 4.3740$ \\
                & 4 & & 14.8810 & $\pm 12.8391$ & 7.2859 & $\pm 12.8372$ \\
                & 5 & & 20.5072 & $\pm 19.5420$ & 12.9122 & $\pm 19.5402$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 8.2105 & $\pm 0.5728$ & 0.6155 & $\pm 0.5762$ \\
                & 2 & & 10.9276 & $\pm 5.9256$ & 3.3326 & $\pm 5.9243$ \\
                & 3 & & 8.1676 & $\pm 0.0853$ & 0.5726 & $\pm 0.0961$ \\
                & 4 & & 8.2726 & $\pm 0.0983$ & 0.6776 & $\pm 0.0960$ \\
                & 5 & & 9.4376 & $\pm 0.6893$ & 1.8426 & $\pm 0.6886$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 7.8698 & $\pm 0.1037$ & 0.2747 & $\pm 0.0743$ \\
                & 2 & & 8.0586 & $\pm 0.1398$ & 0.4636 & $\pm 0.1447$ \\
                & 3 & & 8.1544 & $\pm 0.1313$ & 0.5594 & $\pm 0.0808$ \\
                & 4 & & 8.7204 & $\pm 0.3869$ & 1.1254 & $\pm 0.3647$ \\
                & 5 & & 10.2354 & $\pm 0.6903$ & 2.6404 & $\pm 0.6639$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 8.0593 & $\pm 0.1051$ & 0.4643 & $\pm 0.1298$ \\
                & 2 & & 11.9235 & $\pm 1.9163$ & 4.3285 & $\pm 1.9140$ \\
                & 3 & & 15.0414 & $\pm 3.4915$ & 7.4464 & $\pm 3.4897$ \\
                & 4 & & 18.5451 & $\pm 4.7961$ & 10.9500 & $\pm 4.8027$ \\
                & 5 & & 22.8220 & $\pm 6.2301$ & 15.2270 & $\pm 6.2348$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{7.5950 $\pm 0.0763$} & 10.0221 & $\pm 0.2733$ & 2.4271 & $\pm 0.3292$ \\
                & 2 & & 14.4596 & $\pm 0.4558$ & 6.8646 & $\pm 0.5141$ \\
                & 3 & & 8.6986 & $\pm 0.1019$ & 1.1036 & $\pm 0.1313$ \\
                & 4 & & 13.8104 & $\pm 0.2613$ & 6.2154 & $\pm 0.3246$ \\
                & 5 & & 18.3529 & $\pm 0.5027$ & 10.7579 & $\pm 0.5610$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 13.4267 & $\pm 0.2380$ & 2.3498 & $\pm 0.1912$ \\
                & 2 & & 15.7725 & $\pm 0.5478$ & 4.6957 & $\pm 0.4619$ \\
                & 3 & & 19.2379 & $\pm 0.9106$ & 8.1610 & $\pm 0.8087$ \\
                & 4 & & 23.4158 & $\pm 1.2740$ & 12.3389 & $\pm 1.1908$ \\
                & 5 & & 28.6332 & $\pm 1.2642$ & 17.5564 & $\pm 1.1852$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 13.1850 & $\pm 0.3646$ & 2.1081 & $\pm 0.2684$ \\
                & 2 & & 15.5354 & $\pm 0.5449$ & 4.4586 & $\pm 0.4815$ \\
                & 3 & & 18.3509 & $\pm 0.8502$ & 7.2740 & $\pm 0.7447$ \\
                & 4 & & 22.9667 & $\pm 0.9837$ & 11.8898 & $\pm 0.8673$ \\
                & 5 & & 26.2761 & $\pm 1.0856$ & 15.1993 & $\pm 0.9757$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 14.6835 & $\pm 0.2139$ & 3.6066 & $\pm 0.2049$ \\
                & 2 & & 17.4454 & $\pm 0.4505$ & 6.3686 & $\pm 0.4781$ \\
                & 3 & & 19.4030 & $\pm 0.6013$ & 8.3261 & $\pm 0.5801$ \\
                & 4 & & 24.0689 & $\pm 1.1776$ & 12.9921 & $\pm 1.1023$ \\
                & 5 & & 28.5170 & $\pm 1.2118$ & 17.4401 & $\pm 1.1287$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 12.2835 & $\pm 0.2054$ & 1.2066 & $\pm 0.1473$ \\
                & 2 & & 13.1440 & $\pm 0.3381$ & 2.0672 & $\pm 0.2672$ \\
                & 3 & & 16.2553 & $\pm 0.8266$ & 5.1785 & $\pm 0.7799$ \\
                & 4 & & 18.2479 & $\pm 1.0114$ & 7.1710 & $\pm 0.9357$ \\
                & 5 & & 20.8539 & $\pm 1.1799$ & 9.7771 & $\pm 1.1009$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.1330 & $\pm 0.1875$ & 0.0561 & $\pm 0.0500$ \\
                & 2 & & 11.1376 & $\pm 0.1728$ & 0.0608 & $\pm 0.0665$ \\
                & 3 & & 11.2809 & $\pm 0.1857$ & 0.2041 & $\pm 0.0491$ \\
                & 4 & & 11.5226 & $\pm 0.2201$ & 0.4458 & $\pm 0.0991$ \\
                & 5 & & 12.1580 & $\pm 0.2242$ & 1.0811 & $\pm 0.1261$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.2241 & $\pm 0.2056$ & 0.1473 & $\pm 0.0357$ \\
                & 2 & & 11.2069 & $\pm 0.2296$ & 0.1301 & $\pm 0.0453$ \\
                & 3 & & 11.6356 & $\pm 0.2132$ & 0.5587 & $\pm 0.0542$ \\
                & 4 & & 11.8403 & $\pm 0.2170$ & 0.7635 & $\pm 0.0657$ \\
                & 5 & & 12.1507 & $\pm 0.2119$ & 1.0739 & $\pm 0.1295$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.2334 & $\pm 0.2124$ & 0.1565 & $\pm 0.0869$ \\
                & 2 & & 11.3338 & $\pm 0.2190$ & 0.2569 & $\pm 0.0986$ \\
                & 3 & & 11.6752 & $\pm 0.2554$ & 0.5984 & $\pm 0.1778$ \\
                & 4 & & 12.6606 & $\pm 0.3039$ & 1.5837 & $\pm 0.2636$ \\
                & 5 & & 13.8236 & $\pm 0.3187$ & 2.7468 & $\pm 0.2591$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.3450 & $\pm 0.1462$ & 0.2681 & $\pm 0.1003$ \\
                & 2 & & 11.4784 & $\pm 0.1535$ & 0.4015 & $\pm 0.1030$ \\
                & 3 & & 11.9017 & $\pm 0.2195$ & 0.8249 & $\pm 0.1172$ \\
                & 4 & & 12.2960 & $\pm 0.2187$ & 1.2192 & $\pm 0.1327$ \\
                & 5 & & 13.3481 & $\pm 0.3188$ & 2.2712 & $\pm 0.1922$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.1653 & $\pm 0.1738$ & 0.0885 & $\pm 0.0650$ \\
                & 2 & & 11.1554 & $\pm 0.1804$ & 0.0786 & $\pm 0.0615$ \\
                & 3 & & 11.2314 & $\pm 0.1914$ & 0.1545 & $\pm 0.0469$ \\
                & 4 & & 11.4117 & $\pm 0.1975$ & 0.3348 & $\pm 0.0817$ \\
                & 5 & & 12.5126 & $\pm 0.2711$ & 1.4358 & $\pm 0.1720$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 19.7299 & $\pm 0.6700$ & 8.6530 & $\pm 0.5250$ \\
                & 2 & & 24.8621 & $\pm 0.4472$ & 13.7853 & $\pm 0.3897$ \\
                & 3 & & 27.1651 & $\pm 0.6893$ & 16.0882 & $\pm 0.7143$ \\
                & 4 & & 32.4492 & $\pm 0.5427$ & 21.3724 & $\pm 0.6713$ \\
                & 5 & & 31.1587 & $\pm 2.1779$ & 20.0819 & $\pm 2.1720$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 14.3586 & $\pm 0.2197$ & 3.2817 & $\pm 0.1949$ \\
                & 2 & & 19.7081 & $\pm 0.3416$ & 8.6312 & $\pm 0.3123$ \\
                & 3 & & 23.6661 & $\pm 0.2370$ & 12.5892 & $\pm 0.3011$ \\
                & 4 & & 24.6726 & $\pm 0.2439$ & 13.5957 & $\pm 0.3254$ \\
                & 5 & & 27.0257 & $\pm 0.2277$ & 15.9489 & $\pm 0.2611$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 24.5927 & $\pm 0.6595$ & 13.5158 & $\pm 0.5852$ \\
                & 2 & & 28.6299 & $\pm 0.7582$ & 17.5531 & $\pm 0.6593$ \\
                & 3 & & 32.5727 & $\pm 0.5500$ & 21.4959 & $\pm 0.4600$ \\
                & 4 & & 34.2278 & $\pm 0.3386$ & 23.1509 & $\pm 0.3077$ \\
                & 5 & & 37.0089 & $\pm 0.2401$ & 25.9320 & $\pm 0.2796$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.5253 & $\pm 0.1840$ & 0.4484 & $\pm 0.0897$ \\
                & 2 & & 13.0231 & $\pm 1.7999$ & 1.9463 & $\pm 1.7741$ \\
                & 3 & & 14.2251 & $\pm 2.4723$ & 3.1483 & $\pm 2.4485$ \\
                & 4 & & 15.7091 & $\pm 2.7557$ & 4.6323 & $\pm 2.7342$ \\
                & 5 & & 17.8793 & $\pm 3.4273$ & 6.8025 & $\pm 3.4090$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 13.0687 & $\pm 0.8361$ & 1.9919 & $\pm 0.8232$ \\
                & 2 & & 15.0461 & $\pm 1.4450$ & 3.9692 & $\pm 1.4469$ \\
                & 3 & & 19.5423 & $\pm 3.2852$ & 8.4655 & $\pm 3.2872$ \\
                & 4 & & 30.0512 & $\pm 7.9955$ & 18.9743 & $\pm 8.0065$ \\
                & 5 & & 34.4490 & $\pm 9.3078$ & 23.3722 & $\pm 9.3265$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 13.0212 & $\pm 0.2785$ & 1.9443 & $\pm 0.1537$ \\
                & 2 & & 23.1569 & $\pm 3.8379$ & 12.0800 & $\pm 3.8565$ \\
                & 3 & & 13.5588 & $\pm 3.6136$ & 2.4819 & $\pm 3.5964$ \\
                & 4 & & 16.4812 & $\pm 8.5684$ & 5.4044 & $\pm 8.5522$ \\
                & 5 & & 19.3085 & $\pm 9.8390$ & 8.2317 & $\pm 9.8267$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.7452 & $\pm 0.6087$ & 0.6684 & $\pm 0.5470$ \\
                & 2 & & 14.2185 & $\pm 5.4915$ & 3.1417 & $\pm 5.4711$ \\
                & 3 & & 11.7597 & $\pm 0.3162$ & 0.6829 & $\pm 0.1400$ \\
                & 4 & & 11.8370 & $\pm 0.2655$ & 0.7602 & $\pm 0.1235$ \\
                & 5 & & 12.9512 & $\pm 0.6390$ & 1.8743 & $\pm 0.5362$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.5524 & $\pm 0.1758$ & 0.4755 & $\pm 0.0591$ \\
                & 2 & & 11.7095 & $\pm 0.2306$ & 0.6327 & $\pm 0.1707$ \\
                & 3 & & 11.8350 & $\pm 0.2287$ & 0.7582 & $\pm 0.1379$ \\
                & 4 & & 12.3587 & $\pm 0.4486$ & 1.2819 & $\pm 0.4449$ \\
                & 5 & & 13.8038 & $\pm 0.7095$ & 2.7269 & $\pm 0.7105$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 11.6494 & $\pm 0.1967$ & 0.5726 & $\pm 0.1578$ \\
                & 2 & & 15.5249 & $\pm 1.8954$ & 4.4480 & $\pm 1.9110$ \\
                & 3 & & 18.1719 & $\pm 3.2489$ & 7.0951 & $\pm 3.2713$ \\
                & 4 & & 20.8665 & $\pm 4.2239$ & 9.7897 & $\pm 4.2521$ \\
                & 5 & & 24.0247 & $\pm 5.2657$ & 12.9479 & $\pm 5.3027$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{11.0768 $\pm 0.2036$} & 13.7549 & $\pm 0.3670$ & 2.6781 & $\pm 0.3447$ \\
                & 2 & & 17.3979 & $\pm 0.4584$ & 6.3210 & $\pm 0.4415$ \\
                & 3 & & 12.3119 & $\pm 0.1258$ & 1.2350 & $\pm 0.0958$ \\
                & 4 & & 17.1971 & $\pm 0.3657$ & 6.1203 & $\pm 0.4383$ \\
                & 5 & & 21.2984 & $\pm 0.4415$ & 10.2216 & $\pm 0.5244$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 5.1422 & $\pm 0.1444$ & 1.1452 & $\pm 0.0519$ \\
                & 2 & & 6.3501 & $\pm 0.2531$ & 2.3531 & $\pm 0.1485$ \\
                & 3 & & 8.0329 & $\pm 0.3269$ & 4.0359 & $\pm 0.2471$ \\
                & 4 & & 9.9898 & $\pm 0.5239$ & 5.9928 & $\pm 0.4592$ \\
                & 5 & & 12.1098 & $\pm 0.4893$ & 8.1128 & $\pm 0.4641$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 5.1706 & $\pm 0.1640$ & 1.1736 & $\pm 0.0606$ \\
                & 2 & & 6.4875 & $\pm 0.2349$ & 2.4905 & $\pm 0.1494$ \\
                & 3 & & 7.9332 & $\pm 0.3580$ & 3.9362 & $\pm 0.2818$ \\
                & 4 & & 10.0750 & $\pm 0.3671$ & 6.0780 & $\pm 0.3072$ \\
                & 5 & & 11.4328 & $\pm 0.4121$ & 7.4359 & $\pm 0.3536$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 5.5345 & $\pm 0.1497$ & 1.5375 & $\pm 0.0879$ \\
                & 2 & & 6.6288 & $\pm 0.1403$ & 2.6318 & $\pm 0.0946$ \\
                & 3 & & 7.5673 & $\pm 0.1942$ & 3.5703 & $\pm 0.1328$ \\
                & 4 & & 9.8412 & $\pm 0.3461$ & 5.8442 & $\pm 0.2637$ \\
                & 5 & & 11.5814 & $\pm 0.3428$ & 7.5845 & $\pm 0.3144$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.8139 & $\pm 0.1681$ & 0.8170 & $\pm 0.0595$ \\
                & 2 & & 5.3779 & $\pm 0.2252$ & 1.3810 & $\pm 0.1245$ \\
                & 3 & & 7.2873 & $\pm 0.3232$ & 3.2903 & $\pm 0.2839$ \\
                & 4 & & 8.3724 & $\pm 0.4274$ & 4.3754 & $\pm 0.3992$ \\
                & 5 & & 9.6417 & $\pm 0.5226$ & 5.6448 & $\pm 0.4996$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.0287 & $\pm 0.1297$ & 0.0317 & $\pm 0.0348$ \\
                & 2 & & 4.0174 & $\pm 0.1034$ & 0.0205 & $\pm 0.0535$ \\
                & 3 & & 4.1099 & $\pm 0.0951$ & 0.1129 & $\pm 0.0819$ \\
                & 4 & & 4.3047 & $\pm 0.1221$ & 0.3078 & $\pm 0.0471$ \\
                & 5 & & 4.7657 & $\pm 0.1329$ & 0.7687 & $\pm 0.0438$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.0650 & $\pm 0.1353$ & 0.0680 & $\pm 0.0313$ \\
                & 2 & & 4.0993 & $\pm 0.1379$ & 0.1024 & $\pm 0.0502$ \\
                & 3 & & 4.4097 & $\pm 0.1086$ & 0.4128 & $\pm 0.0437$ \\
                & 4 & & 4.5993 & $\pm 0.1212$ & 0.6023 & $\pm 0.0494$ \\
                & 5 & & 4.7472 & $\pm 0.1290$ & 0.7503 & $\pm 0.0531$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.0775 & $\pm 0.1324$ & 0.0806 & $\pm 0.0121$ \\
                & 2 & & 4.1555 & $\pm 0.1222$ & 0.1585 & $\pm 0.0263$ \\
                & 3 & & 4.3794 & $\pm 0.1211$ & 0.3824 & $\pm 0.0497$ \\
                & 4 & & 5.0622 & $\pm 0.0958$ & 1.0653 & $\pm 0.0938$ \\
                & 5 & & 5.8607 & $\pm 0.1568$ & 1.8638 & $\pm 0.1317$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.1594 & $\pm 0.1191$ & 0.1625 & $\pm 0.0600$ \\
                & 2 & & 4.3173 & $\pm 0.0704$ & 0.3203 & $\pm 0.1058$ \\
                & 3 & & 4.7188 & $\pm 0.1719$ & 0.7219 & $\pm 0.0973$ \\
                & 4 & & 5.1488 & $\pm 0.2174$ & 1.1518 & $\pm 0.1635$ \\
                & 5 & & 6.0965 & $\pm 0.2914$ & 2.0995 & $\pm 0.2184$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.0406 & $\pm 0.1333$ & 0.0436 & $\pm 0.0220$ \\
                & 2 & & 4.0260 & $\pm 0.1051$ & 0.0291 & $\pm 0.0532$ \\
                & 3 & & 4.0617 & $\pm 0.0986$ & 0.0647 & $\pm 0.0477$ \\
                & 4 & & 4.2248 & $\pm 0.1035$ & 0.2279 & $\pm 0.0575$ \\
                & 5 & & 4.9671 & $\pm 0.1303$ & 0.9702 & $\pm 0.0204$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 7.7826 & $\pm 0.3320$ & 3.7856 & $\pm 0.3056$ \\
                & 2 & & 10.2335 & $\pm 0.4873$ & 6.2365 & $\pm 0.5108$ \\
                & 3 & & 10.7876 & $\pm 0.3019$ & 6.7906 & $\pm 0.2577$ \\
                & 4 & & 12.9723 & $\pm 0.2789$ & 8.9753 & $\pm 0.3105$ \\
                & 5 & & 11.9116 & $\pm 0.3396$ & 7.9147 & $\pm 0.3279$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 5.4261 & $\pm 0.1265$ & 1.4292 & $\pm 0.0622$ \\
                & 2 & & 7.6789 & $\pm 0.2472$ & 3.6819 & $\pm 0.1869$ \\
                & 3 & & 9.3947 & $\pm 0.3194$ & 5.3977 & $\pm 0.2585$ \\
                & 4 & & 9.8167 & $\pm 0.3137$ & 5.8198 & $\pm 0.2499$ \\
                & 5 & & 10.7843 & $\pm 0.3281$ & 6.7873 & $\pm 0.2695$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 9.8260 & $\pm 0.1818$ & 5.8290 & $\pm 0.1153$ \\
                & 2 & & 11.5041 & $\pm 0.2293$ & 7.5072 & $\pm 0.1502$ \\
                & 3 & & 13.0595 & $\pm 0.2154$ & 9.0625 & $\pm 0.1299$ \\
                & 4 & & 13.6274 & $\pm 0.1530$ & 9.6305 & $\pm 0.0905$ \\
                & 5 & & 14.7806 & $\pm 0.1303$ & 10.7836 & $\pm 0.0360$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.2050 & $\pm 0.1693$ & 0.2080 & $\pm 0.0450$ \\
                & 2 & & 4.8701 & $\pm 0.7305$ & 0.8731 & $\pm 0.7157$ \\
                & 3 & & 5.5853 & $\pm 1.2002$ & 1.5883 & $\pm 1.1912$ \\
                & 4 & & 6.3534 & $\pm 1.3077$ & 2.3564 & $\pm 1.3037$ \\
                & 5 & & 7.4755 & $\pm 1.6267$ & 3.4785 & $\pm 1.6229$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.8502 & $\pm 0.3602$ & 0.8533 & $\pm 0.3365$ \\
                & 2 & & 5.7432 & $\pm 0.6224$ & 1.7462 & $\pm 0.6082$ \\
                & 3 & & 7.7284 & $\pm 1.3729$ & 3.7315 & $\pm 1.3676$ \\
                & 4 & & 11.9229 & $\pm 3.1586$ & 7.9259 & $\pm 3.1571$ \\
                & 5 & & 13.6981 & $\pm 3.5751$ & 9.7012 & $\pm 3.5752$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 5.0966 & $\pm 0.2050$ & 1.0996 & $\pm 0.0924$ \\
                & 2 & & 11.0808 & $\pm 2.6987$ & 7.0838 & $\pm 2.6785$ \\
                & 3 & & 5.1045 & $\pm 1.4652$ & 1.1076 & $\pm 1.4645$ \\
                & 4 & & 6.4300 & $\pm 3.4003$ & 2.4330 & $\pm 3.4022$ \\
                & 5 & & 8.4536 & $\pm 3.5288$ & 4.4566 & $\pm 3.5308$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.4177 & $\pm 0.3084$ & 0.4207 & $\pm 0.2762$ \\
                & 2 & & 5.8766 & $\pm 3.2017$ & 1.8796 & $\pm 3.1996$ \\
                & 3 & & 4.4850 & $\pm 0.1611$ & 0.4881 & $\pm 0.0831$ \\
                & 4 & & 4.6198 & $\pm 0.1701$ & 0.6228 & $\pm 0.1137$ \\
                & 5 & & 5.4460 & $\pm 0.7881$ & 1.4490 & $\pm 0.7674$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.1574 & $\pm 0.1411$ & 0.1605 & $\pm 0.0402$ \\
                & 2 & & 4.2426 & $\pm 0.1252$ & 0.2457 & $\pm 0.0482$ \\
                & 3 & & 4.2809 & $\pm 0.1352$ & 0.2840 & $\pm 0.0335$ \\
                & 4 & & 4.5022 & $\pm 0.1569$ & 0.5052 & $\pm 0.0739$ \\
                & 5 & & 5.0550 & $\pm 0.2112$ & 1.0580 & $\pm 0.1600$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.2228 & $\pm 0.1533$ & 0.2259 & $\pm 0.0255$ \\
                & 2 & & 5.8396 & $\pm 0.8373$ & 1.8426 & $\pm 0.8181$ \\
                & 3 & & 7.1136 & $\pm 1.4479$ & 3.1166 & $\pm 1.4303$ \\
                & 4 & & 8.7277 & $\pm 2.1402$ & 4.7307 & $\pm 2.1277$ \\
                & 5 & & 10.2203 & $\pm 2.6360$ & 6.2233 & $\pm 2.6231$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{3.9970 $\pm 0.1423$} & 4.6561 & $\pm 0.1671$ & 0.6591 & $\pm 0.0804$ \\
                & 2 & & 5.7920 & $\pm 0.1438$ & 1.7951 & $\pm 0.0641$ \\
                & 3 & & 4.5544 & $\pm 0.1737$ & 0.5574 & $\pm 0.0349$ \\
                & 4 & & 7.4841 & $\pm 0.2185$ & 3.4871 & $\pm 0.1114$ \\
                & 5 & & 9.9838 & $\pm 0.2636$ & 5.9869 & $\pm 0.1386$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & 8.3215 & $\pm 0.7621$ \\
                & 2 & 17.3180 & $\pm 1.6904$ \\
                & 3 & 31.3067 & $\pm 3.0588$ \\
                & 4 & 48.8175 & $\pm 4.7506$ \\
                & 5 & 71.5814 & $\pm 5.2377$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & 7.5970 & $\pm 0.8612$ \\
                & 2 & 16.7718 & $\pm 1.8549$ \\
                & 3 & 28.2403 & $\pm 2.9080$ \\
                & 4 & 47.4748 & $\pm 3.4571$ \\
                & 5 & 61.8426 & $\pm 3.6912$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & 12.4400 & $\pm 0.9442$ \\
                & 2 & 22.5381 & $\pm 1.8775$ \\
                & 3 & 30.2579 & $\pm 2.4892$ \\
                & 4 & 50.1767 & $\pm 4.2642$ \\
                & 5 & 68.9344 & $\pm 4.6317$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & 4.5299 & $\pm 0.6541$ \\
                & 2 & 8.0322 & $\pm 1.0733$ \\
                & 3 & 20.8539 & $\pm 3.0209$ \\
                & 4 & 29.1292 & $\pm 4.0115$ \\
                & 5 & 40.1149 & $\pm 4.7772$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & 0.1638 & $\pm 0.1533$ \\
                & 2 & 0.1644 & $\pm 0.2152$ \\
                & 3 & 0.6485 & $\pm 0.2304$ \\
                & 4 & 1.7957 & $\pm 0.3116$ \\
                & 5 & 4.3093 & $\pm 0.3290$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & 0.2767 & $\pm 0.1215$ \\
                & 2 & 0.4141 & $\pm 0.1419$ \\
                & 3 & 2.0077 & $\pm 0.2706$ \\
                & 4 & 2.7137 & $\pm 0.2859$ \\
                & 5 & 3.9065 & $\pm 0.3058$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & 0.3811 & $\pm 0.2136$ \\
                & 2 & 0.7595 & $\pm 0.2541$ \\
                & 3 & 2.0810 & $\pm 0.4225$ \\
                & 4 & 5.7247 & $\pm 0.6611$ \\
                & 5 & 10.1456 & $\pm 0.8573$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & 1.0091 & $\pm 0.2976$ \\
                & 2 & 1.8116 & $\pm 0.4174$ \\
                & 3 & 3.5168 & $\pm 0.5016$ \\
                & 4 & 5.2749 & $\pm 0.6618$ \\
                & 5 & 9.4852 & $\pm 0.9814$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & 0.2602 & $\pm 0.1696$ \\
                & 2 & 0.1803 & $\pm 0.2150$ \\
                & 3 & 0.4603 & $\pm 0.2468$ \\
                & 4 & 1.3222 & $\pm 0.2810$ \\
                & 5 & 5.5239 & $\pm 0.4070$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & 32.0510 & $\pm 2.1843$ \\
                & 2 & 54.2786 & $\pm 2.6809$ \\
                & 3 & 64.1013 & $\pm 2.9287$ \\
                & 4 & 87.5534 & $\pm 3.4018$ \\
                & 5 & 80.1281 & $\pm 4.8348$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & 11.4057 & $\pm 0.4556$ \\
                & 2 & 32.4499 & $\pm 0.7693$ \\
                & 3 & 49.0051 & $\pm 0.8226$ \\
                & 4 & 53.2847 & $\pm 0.8466$ \\
                & 5 & 63.2877 & $\pm 0.8901$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & 54.1730 & $\pm 1.8115$ \\
                & 2 & 71.8773 & $\pm 2.2865$ \\
                & 3 & 90.1971 & $\pm 1.7895$ \\
                & 4 & 97.8357 & $\pm 0.9316$ \\
                & 5 & 112.3376 & $\pm 1.0135$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & 1.3427 & $\pm 0.3083$ \\
                & 2 & 6.6354 & $\pm 6.4800$ \\
                & 3 & 11.4295 & $\pm 9.4982$ \\
                & 4 & 16.8259 & $\pm 10.2043$ \\
                & 5 & 25.2974 & $\pm 12.9248$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & 6.3494 & $\pm 2.6845$ \\
                & 2 & 13.7074 & $\pm 5.1013$ \\
                & 3 & 31.5451 & $\pm 12.4971$ \\
                & 4 & 78.7795 & $\pm 33.8175$ \\
                & 5 & 105.8640 & $\pm 44.1060$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & 6.8837 & $\pm 0.3144$ \\
                & 2 & 44.8773 & $\pm 14.9254$ \\
                & 3 & 8.8868 & $\pm 13.9027$ \\
                & 4 & 22.3756 & $\pm 37.6293$ \\
                & 5 & 38.5576 & $\pm 52.5063$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & 2.3564 & $\pm 1.9829$ \\
                & 2 & 11.6917 & $\pm 20.4864$ \\
                & 3 & 2.3597 & $\pm 0.4232$ \\
                & 4 & 2.7930 & $\pm 0.4225$ \\
                & 5 & 7.0647 & $\pm 2.6561$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & 1.2033 & $\pm 0.1712$ \\
                & 2 & 1.8327 & $\pm 0.4668$ \\
                & 3 & 2.1854 & $\pm 0.2446$ \\
                & 4 & 4.1594 & $\pm 1.2469$ \\
                & 5 & 9.2805 & $\pm 2.1826$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & 1.7759 & $\pm 0.3492$ \\
                & 2 & 14.9695 & $\pm 6.5282$ \\
                & 3 & 25.2518 & $\pm 11.7499$ \\
                & 4 & 36.8266 & $\pm 16.1611$ \\
                & 5 & 50.0796 & $\pm 20.5011$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & 9.1933 & $\pm 1.1690$ \\
                & 2 & 24.6065 & $\pm 1.4841$ \\
                & 3 & 4.1416 & $\pm 0.2272$ \\
                & 4 & 23.4145 & $\pm 0.9226$ \\
                & 5 & 40.8407 & $\pm 1.4696$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 51.2400 & $\pm 0.0075$ & 23.3643 & $\pm 0.6390$ \\
                & 2 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 3 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 4 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 51.1614 & $\pm 0.0247$ & 23.2857 & $\pm 0.6307$ \\
                & 2 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 3 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 4 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 2 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 3 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 4 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 48.7693 & $\pm 0.3138$ & 20.8936 & $\pm 0.4830$ \\
                & 2 & & 50.6555 & $\pm 0.0984$ & 22.7798 & $\pm 0.5755$ \\
                & 3 & & 51.2307 & $\pm 0.0082$ & 23.3550 & $\pm 0.6334$ \\
                & 4 & & 51.2426 & $\pm 0.0025$ & 23.3669 & $\pm 0.6377$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 23.3709 & $\pm 0.6371$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 30.1747 & $\pm 0.5600$ & 2.2990 & $\pm 0.0944$ \\
                & 2 & & 30.3424 & $\pm 0.5696$ & 2.4667 & $\pm 0.0853$ \\
                & 3 & & 31.0134 & $\pm 0.4463$ & 3.1377 & $\pm 0.2138$ \\
                & 4 & & 32.6375 & $\pm 0.3807$ & 4.7617 & $\pm 0.3134$ \\
                & 5 & & 35.0012 & $\pm 0.3090$ & 7.1254 & $\pm 0.3875$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 32.2352 & $\pm 0.5830$ & 4.3595 & $\pm 0.1987$ \\
                & 2 & & 33.6004 & $\pm 0.6694$ & 5.7247 & $\pm 0.1230$ \\
                & 3 & & 37.2988 & $\pm 0.5143$ & 9.4231 & $\pm 0.2675$ \\
                & 4 & & 37.8298 & $\pm 0.6093$ & 9.9541 & $\pm 0.3416$ \\
                & 5 & & 38.0544 & $\pm 0.5936$ & 10.1786 & $\pm 0.2742$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 30.3358 & $\pm 0.5362$ & 2.4601 & $\pm 0.1839$ \\
                & 2 & & 30.9131 & $\pm 0.4900$ & 3.0373 & $\pm 0.2713$ \\
                & 3 & & 32.1864 & $\pm 0.5154$ & 4.3107 & $\pm 0.6909$ \\
                & 4 & & 35.3618 & $\pm 0.5144$ & 7.4860 & $\pm 0.8360$ \\
                & 5 & & 37.6125 & $\pm 0.5933$ & 9.7368 & $\pm 0.9219$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 31.0834 & $\pm 0.5389$ & 3.2077 & $\pm 0.1244$ \\
                & 2 & & 31.8205 & $\pm 0.5296$ & 3.9448 & $\pm 0.1081$ \\
                & 3 & & 32.8257 & $\pm 0.5353$ & 4.9500 & $\pm 0.1297$ \\
                & 4 & & 33.7272 & $\pm 0.4905$ & 5.8515 & $\pm 0.1832$ \\
                & 5 & & 35.2198 & $\pm 0.5885$ & 7.3441 & $\pm 0.1652$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 30.2335 & $\pm 0.5673$ & 2.3578 & $\pm 0.0968$ \\
                & 2 & & 30.2804 & $\pm 0.5001$ & 2.4046 & $\pm 0.1623$ \\
                & 3 & & 30.8305 & $\pm 0.4748$ & 2.9548 & $\pm 0.1676$ \\
                & 4 & & 32.2273 & $\pm 0.3876$ & 4.3516 & $\pm 0.2560$ \\
                & 5 & & 36.2256 & $\pm 0.2354$ & 8.3499 & $\pm 0.5096$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 48.6544 & $\pm 0.1278$ & 20.7787 & $\pm 0.5542$ \\
                & 2 & & 48.8333 & $\pm 0.2453$ & 20.9576 & $\pm 0.5467$ \\
                & 3 & & 49.7223 & $\pm 0.3301$ & 21.8466 & $\pm 0.5147$ \\
                & 4 & & 50.0023 & $\pm 0.4704$ & 22.1266 & $\pm 0.5434$ \\
                & 5 & & 49.9184 & $\pm 0.5976$ & 22.0427 & $\pm 0.5395$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 42.2587 & $\pm 1.4448$ & 14.3830 & $\pm 1.1510$ \\
                & 2 & & 46.0172 & $\pm 1.3306$ & 18.1415 & $\pm 1.0910$ \\
                & 3 & & 47.5402 & $\pm 1.1449$ & 19.6645 & $\pm 0.9403$ \\
                & 4 & & 47.9424 & $\pm 1.1782$ & 20.0667 & $\pm 0.9964$ \\
                & 5 & & 48.7964 & $\pm 1.0135$ & 20.9206 & $\pm 0.8718$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 37.6442 & $\pm 0.5149$ & 9.7685 & $\pm 0.2858$ \\
                & 2 & & 39.7378 & $\pm 0.4216$ & 11.8621 & $\pm 0.4301$ \\
                & 3 & & 41.7336 & $\pm 0.5255$ & 13.8579 & $\pm 0.4302$ \\
                & 4 & & 42.1061 & $\pm 0.7385$ & 14.2304 & $\pm 0.6044$ \\
                & 5 & & 44.1390 & $\pm 0.9245$ & 16.2633 & $\pm 0.7871$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 33.0033 & $\pm 4.4333$ & 5.1276 & $\pm 4.0993$ \\
                & 2 & & 35.4179 & $\pm 6.2434$ & 7.5422 & $\pm 5.9284$ \\
                & 3 & & 37.0168 & $\pm 6.2990$ & 9.1411 & $\pm 5.9910$ \\
                & 4 & & 38.2406 & $\pm 5.3070$ & 10.3649 & $\pm 5.0070$ \\
                & 5 & & 39.5185 & $\pm 4.8689$ & 11.6428 & $\pm 4.5855$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 33.6063 & $\pm 1.1311$ & 5.7306 & $\pm 1.4446$ \\
                & 2 & & 36.8378 & $\pm 2.0571$ & 8.9621 & $\pm 2.4086$ \\
                & 3 & & 43.1219 & $\pm 4.4048$ & 15.2462 & $\pm 4.7429$ \\
                & 4 & & 47.8361 & $\pm 5.9891$ & 19.9604 & $\pm 6.3118$ \\
                & 5 & & 48.4054 & $\pm 5.6197$ & 20.5297 & $\pm 5.9430$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 32.5034 & $\pm 1.2967$ & 4.6277 & $\pm 1.3116$ \\
                & 2 & & 39.1540 & $\pm 2.0079$ & 11.2783 & $\pm 2.3509$ \\
                & 3 & & 37.0287 & $\pm 3.8199$ & 9.1530 & $\pm 3.5375$ \\
                & 4 & & 40.0251 & $\pm 5.4072$ & 12.1494 & $\pm 5.1013$ \\
                & 5 & & 44.0280 & $\pm 3.6321$ & 16.1523 & $\pm 3.3014$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 37.0624 & $\pm 2.8759$ & 9.1867 & $\pm 3.0559$ \\
                & 2 & & 35.8551 & $\pm 1.3540$ & 7.9794 & $\pm 0.8185$ \\
                & 3 & & 40.0700 & $\pm 2.5869$ & 12.1943 & $\pm 2.7946$ \\
                & 4 & & 40.8335 & $\pm 1.9384$ & 12.9578 & $\pm 2.1510$ \\
                & 5 & & 38.3535 & $\pm 2.1305$ & 10.4778 & $\pm 1.7870$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 33.1665 & $\pm 2.7393$ & 5.2908 & $\pm 2.4210$ \\
                & 2 & & 33.6413 & $\pm 0.9726$ & 5.7656 & $\pm 0.6380$ \\
                & 3 & & 35.2224 & $\pm 3.0446$ & 7.3467 & $\pm 2.7342$ \\
                & 4 & & 37.3728 & $\pm 2.1877$ & 9.4971 & $\pm 1.8915$ \\
                & 5 & & 38.9572 & $\pm 0.7103$ & 11.0815 & $\pm 1.0339$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 38.1283 & $\pm 4.6806$ & 10.2526 & $\pm 4.6573$ \\
                & 2 & & 45.2610 & $\pm 5.7600$ & 17.3853 & $\pm 6.0645$ \\
                & 3 & & 46.4670 & $\pm 6.1692$ & 18.5913 & $\pm 6.4758$ \\
                & 4 & & 46.4703 & $\pm 4.8126$ & 18.5946 & $\pm 5.1257$ \\
                & 5 & & 47.3797 & $\pm 3.8899$ & 19.5040 & $\pm 4.1981$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{27.8757 $\pm 0.6371$} & 38.5153 & $\pm 0.2134$ & 10.6396 & $\pm 0.4270$ \\
                & 2 & & 44.0623 & $\pm 0.2414$ & 16.1866 & $\pm 0.7295$ \\
                & 3 & & 31.6409 & $\pm 0.6105$ & 3.7651 & $\pm 0.1586$ \\
                & 4 & & 37.4976 & $\pm 0.4473$ & 9.6219 & $\pm 0.2558$ \\
                & 5 & & 42.8597 & $\pm 0.4850$ & 14.9840 & $\pm 0.2177$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 51.2400 & $\pm 0.0086$ & 24.4104 & $\pm 0.5513$ \\
                & 2 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 3 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 4 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 50.8648 & $\pm 0.1337$ & 24.0353 & $\pm 0.5123$ \\
                & 2 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 3 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 4 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 2 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 3 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 4 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 47.0231 & $\pm 0.3940$ & 20.1935 & $\pm 0.4445$ \\
                & 2 & & 49.9818 & $\pm 0.2200$ & 23.1523 & $\pm 0.5187$ \\
                & 3 & & 51.2155 & $\pm 0.0123$ & 24.3860 & $\pm 0.5509$ \\
                & 4 & & 51.2393 & $\pm 0.0025$ & 24.4097 & $\pm 0.5578$ \\
                & 5 & & 51.2466 & $\pm 0.0000$ & 24.4170 & $\pm 0.5559$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 29.6582 & $\pm 0.4364$ & 2.8286 & $\pm 0.1629$ \\
                & 2 & & 30.0935 & $\pm 0.4255$ & 3.2639 & $\pm 0.1992$ \\
                & 3 & & 31.0716 & $\pm 0.4118$ & 4.2420 & $\pm 0.2392$ \\
                & 4 & & 33.0753 & $\pm 0.3974$ & 6.2457 & $\pm 0.3463$ \\
                & 5 & & 35.1993 & $\pm 0.2773$ & 8.3697 & $\pm 0.4451$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 31.1369 & $\pm 0.4025$ & 4.3074 & $\pm 0.2616$ \\
                & 2 & & 32.6150 & $\pm 0.5087$ & 5.7854 & $\pm 0.1753$ \\
                & 3 & & 36.6166 & $\pm 0.4185$ & 9.7870 & $\pm 0.2622$ \\
                & 4 & & 37.0551 & $\pm 0.3976$ & 10.2255 & $\pm 0.2855$ \\
                & 5 & & 37.0822 & $\pm 0.4270$ & 10.2526 & $\pm 0.2732$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 29.9482 & $\pm 0.3916$ & 3.1186 & $\pm 0.2011$ \\
                & 2 & & 30.6231 & $\pm 0.3887$ & 3.7935 & $\pm 0.3794$ \\
                & 3 & & 32.4426 & $\pm 0.5532$ & 5.6131 & $\pm 0.7483$ \\
                & 4 & & 35.5665 & $\pm 0.6094$ & 8.7369 & $\pm 0.9128$ \\
                & 5 & & 37.9969 & $\pm 0.7007$ & 11.1673 & $\pm 1.0666$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 30.5716 & $\pm 0.3997$ & 3.7420 & $\pm 0.1975$ \\
                & 2 & & 31.5530 & $\pm 0.3271$ & 4.7234 & $\pm 0.2344$ \\
                & 3 & & 32.7788 & $\pm 0.4038$ & 5.9492 & $\pm 0.1547$ \\
                & 4 & & 33.8262 & $\pm 0.1953$ & 6.9967 & $\pm 0.3651$ \\
                & 5 & & 35.6471 & $\pm 0.0787$ & 8.8175 & $\pm 0.4975$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 29.5129 & $\pm 0.4171$ & 2.6834 & $\pm 0.1767$ \\
                & 2 & & 29.5552 & $\pm 0.4101$ & 2.7256 & $\pm 0.1863$ \\
                & 3 & & 30.6185 & $\pm 0.4330$ & 3.7889 & $\pm 0.1873$ \\
                & 4 & & 32.3838 & $\pm 0.3685$ & 5.5543 & $\pm 0.3257$ \\
                & 5 & & 36.3181 & $\pm 0.3376$ & 9.4885 & $\pm 0.5120$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 47.6908 & $\pm 0.2382$ & 20.8612 & $\pm 0.5367$ \\
                & 2 & & 48.1154 & $\pm 0.1690$ & 21.2859 & $\pm 0.5466$ \\
                & 3 & & 49.4938 & $\pm 0.5195$ & 22.6642 & $\pm 0.5628$ \\
                & 4 & & 50.0182 & $\pm 0.5644$ & 23.1886 & $\pm 0.5562$ \\
                & 5 & & 49.6424 & $\pm 0.9333$ & 22.8128 & $\pm 0.7932$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 39.0959 & $\pm 1.1684$ & 12.2663 & $\pm 0.8258$ \\
                & 2 & & 42.1259 & $\pm 0.9717$ & 15.2964 & $\pm 0.6341$ \\
                & 3 & & 43.3643 & $\pm 0.9001$ & 16.5347 & $\pm 0.5824$ \\
                & 4 & & 43.7777 & $\pm 0.9419$ & 16.9481 & $\pm 0.6481$ \\
                & 5 & & 44.6640 & $\pm 0.8696$ & 17.8344 & $\pm 0.6107$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 36.4977 & $\pm 0.5268$ & 9.6681 & $\pm 0.2587$ \\
                & 2 & & 38.5721 & $\pm 0.2628$ & 11.7426 & $\pm 0.4046$ \\
                & 3 & & 40.6400 & $\pm 0.4953$ & 13.8104 & $\pm 0.5348$ \\
                & 4 & & 41.4490 & $\pm 0.5136$ & 14.6194 & $\pm 0.5156$ \\
                & 5 & & 43.6925 & $\pm 0.6426$ & 16.8629 & $\pm 0.6735$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 32.0576 & $\pm 4.0183$ & 5.2280 & $\pm 3.7386$ \\
                & 2 & & 34.1366 & $\pm 6.1597$ & 7.3071 & $\pm 5.8886$ \\
                & 3 & & 35.4291 & $\pm 6.3141$ & 8.5995 & $\pm 6.0448$ \\
                & 4 & & 36.8306 & $\pm 5.9861$ & 10.0010 & $\pm 5.7134$ \\
                & 5 & & 38.1006 & $\pm 6.3197$ & 11.2710 & $\pm 6.0433$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 32.3990 & $\pm 1.0242$ & 5.5695 & $\pm 1.3316$ \\
                & 2 & & 35.2290 & $\pm 1.9249$ & 8.3994 & $\pm 2.2415$ \\
                & 3 & & 41.7237 & $\pm 4.6065$ & 14.8942 & $\pm 4.9079$ \\
                & 4 & & 47.2324 & $\pm 6.6023$ & 20.4029 & $\pm 6.8849$ \\
                & 5 & & 47.9536 & $\pm 6.4472$ & 21.1241 & $\pm 6.7280$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 32.6368 & $\pm 1.1481$ & 5.8072 & $\pm 1.3661$ \\
                & 2 & & 41.9978 & $\pm 3.2951$ & 15.1682 & $\pm 3.6074$ \\
                & 3 & & 37.0604 & $\pm 3.0994$ & 10.2308 & $\pm 2.8896$ \\
                & 4 & & 40.2384 & $\pm 5.0940$ & 13.4088 & $\pm 4.8506$ \\
                & 5 & & 45.2571 & $\pm 3.0008$ & 18.4275 & $\pm 2.7619$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 36.2646 & $\pm 2.3711$ & 9.4350 & $\pm 2.5317$ \\
                & 2 & & 36.0697 & $\pm 3.2484$ & 9.2402 & $\pm 2.9195$ \\
                & 3 & & 39.2768 & $\pm 2.2445$ & 12.4472 & $\pm 2.3845$ \\
                & 4 & & 40.3718 & $\pm 1.7576$ & 13.5423 & $\pm 1.8754$ \\
                & 5 & & 36.9957 & $\pm 3.2324$ & 10.1661 & $\pm 2.9454$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 31.4123 & $\pm 2.9954$ & 4.5828 & $\pm 2.7312$ \\
                & 2 & & 31.4896 & $\pm 1.4931$ & 4.6600 & $\pm 1.2433$ \\
                & 3 & & 32.9261 & $\pm 3.7416$ & 6.0965 & $\pm 3.4811$ \\
                & 4 & & 34.8605 & $\pm 2.9347$ & 8.0309 & $\pm 2.6926$ \\
                & 5 & & 35.8346 & $\pm 0.4763$ & 9.0051 & $\pm 0.8724$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 36.0981 & $\pm 4.3780$ & 9.2686 & $\pm 4.4507$ \\
                & 2 & & 43.5690 & $\pm 6.4394$ & 16.7394 & $\pm 6.7124$ \\
                & 3 & & 44.8674 & $\pm 6.9520$ & 18.0378 & $\pm 7.2185$ \\
                & 4 & & 45.8951 & $\pm 6.2912$ & 19.0655 & $\pm 6.5755$ \\
                & 5 & & 47.3718 & $\pm 5.7752$ & 20.5422 & $\pm 6.0641$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{26.8296 $\pm 0.5559$} & 34.2985 & $\pm 0.3891$ & 7.4689 & $\pm 0.2349$ \\
                & 2 & & 37.4091 & $\pm 0.2357$ & 10.5795 & $\pm 0.3873$ \\
                & 3 & & 30.6581 & $\pm 0.4612$ & 3.8286 & $\pm 0.1309$ \\
                & 4 & & 34.3202 & $\pm 0.4274$ & 7.4907 & $\pm 0.2107$ \\
                & 5 & & 37.3550 & $\pm 0.3374$ & 10.5254 & $\pm 0.2859$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 2 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 3 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 4 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 2 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 3 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 4 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 2 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 3 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 4 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 2 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 3 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 4 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1097 & $\pm 0.0737$ & 0.1658 & $\pm 0.0563$ \\
                & 2 & & 39.1718 & $\pm 0.0453$ & 0.2279 & $\pm 0.0819$ \\
                & 3 & & 39.1850 & $\pm 0.0415$ & 0.2411 & $\pm 0.0913$ \\
                & 4 & & 39.2022 & $\pm 0.0255$ & 0.2582 & $\pm 0.1023$ \\
                & 5 & & 39.2062 & $\pm 0.0207$ & 0.2622 & $\pm 0.1056$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1599 & $\pm 0.0488$ & 0.2160 & $\pm 0.0761$ \\
                & 2 & & 39.1916 & $\pm 0.0265$ & 0.2477 & $\pm 0.0992$ \\
                & 3 & & 39.2293 & $\pm 0.0032$ & 0.2853 & $\pm 0.1216$ \\
                & 4 & & 39.2273 & $\pm 0.0061$ & 0.2833 & $\pm 0.1202$ \\
                & 5 & & 39.2227 & $\pm 0.0097$ & 0.2787 & $\pm 0.1163$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1361 & $\pm 0.0598$ & 0.1922 & $\pm 0.0671$ \\
                & 2 & & 39.1540 & $\pm 0.0584$ & 0.2100 & $\pm 0.0712$ \\
                & 3 & & 39.1890 & $\pm 0.0302$ & 0.2450 & $\pm 0.0967$ \\
                & 4 & & 39.2068 & $\pm 0.0319$ & 0.2629 & $\pm 0.1094$ \\
                & 5 & & 39.2207 & $\pm 0.0157$ & 0.2767 & $\pm 0.1172$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1302 & $\pm 0.0664$ & 0.1862 & $\pm 0.0615$ \\
                & 2 & & 39.1064 & $\pm 0.0822$ & 0.1625 & $\pm 0.0485$ \\
                & 3 & & 39.1289 & $\pm 0.0609$ & 0.1849 & $\pm 0.0656$ \\
                & 4 & & 39.1612 & $\pm 0.0468$ & 0.2173 & $\pm 0.0785$ \\
                & 5 & & 39.1903 & $\pm 0.0273$ & 0.2463 & $\pm 0.0977$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1111 & $\pm 0.0824$ & 0.1671 & $\pm 0.0591$ \\
                & 2 & & 39.1718 & $\pm 0.0547$ & 0.2279 & $\pm 0.0814$ \\
                & 3 & & 39.1718 & $\pm 0.0444$ & 0.2279 & $\pm 0.0845$ \\
                & 4 & & 39.1936 & $\pm 0.0335$ & 0.2496 & $\pm 0.0968$ \\
                & 5 & & 39.2141 & $\pm 0.0117$ & 0.2701 & $\pm 0.1132$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 2 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 3 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 4 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2319 & $\pm 0.0026$ & 0.2880 & $\pm 0.1238$ \\
                & 2 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 3 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 4 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2022 & $\pm 0.0256$ & 0.2582 & $\pm 0.1054$ \\
                & 2 & & 39.2207 & $\pm 0.0117$ & 0.2767 & $\pm 0.1132$ \\
                & 3 & & 39.2279 & $\pm 0.0068$ & 0.2840 & $\pm 0.1209$ \\
                & 4 & & 39.2319 & $\pm 0.0016$ & 0.2880 & $\pm 0.1238$ \\
                & 5 & & 39.2326 & $\pm 0.0013$ & 0.2886 & $\pm 0.1243$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1414 & $\pm 0.0744$ & 0.1975 & $\pm 0.0546$ \\
                & 2 & & 39.1764 & $\pm 0.0465$ & 0.2325 & $\pm 0.0814$ \\
                & 3 & & 39.1837 & $\pm 0.0396$ & 0.2397 & $\pm 0.0867$ \\
                & 4 & & 39.1923 & $\pm 0.0331$ & 0.2483 & $\pm 0.0937$ \\
                & 5 & & 39.2042 & $\pm 0.0229$ & 0.2602 & $\pm 0.1029$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1811 & $\pm 0.0295$ & 0.2371 & $\pm 0.0960$ \\
                & 2 & & 39.2141 & $\pm 0.0111$ & 0.2701 & $\pm 0.1168$ \\
                & 3 & & 39.2313 & $\pm 0.0040$ & 0.2873 & $\pm 0.1267$ \\
                & 4 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                & 5 & & 39.2319 & $\pm 0.0026$ & 0.2880 & $\pm 0.1261$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1817 & $\pm 0.0762$ & 0.2378 & $\pm 0.1072$ \\
                & 2 & & 39.2339 & $\pm 0.0032$ & 0.2899 & $\pm 0.1266$ \\
                & 3 & & 39.2319 & $\pm 0.0016$ & 0.2880 & $\pm 0.1237$ \\
                & 4 & & 39.2339 & $\pm 0.0013$ & 0.2899 & $\pm 0.1254$ \\
                & 5 & & 39.2332 & $\pm 0.0000$ & 0.2893 & $\pm 0.1248$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2286 & $\pm 0.0049$ & 0.2846 & $\pm 0.1258$ \\
                & 2 & & 39.2279 & $\pm 0.0065$ & 0.2840 & $\pm 0.1205$ \\
                & 3 & & 39.2227 & $\pm 0.0090$ & 0.2787 & $\pm 0.1163$ \\
                & 4 & & 39.2273 & $\pm 0.0053$ & 0.2833 & $\pm 0.1201$ \\
                & 5 & & 39.2220 & $\pm 0.0104$ & 0.2780 & $\pm 0.1158$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.0807 & $\pm 0.1060$ & 0.1367 & $\pm 0.0409$ \\
                & 2 & & 39.1315 & $\pm 0.0811$ & 0.1876 & $\pm 0.0489$ \\
                & 3 & & 39.1494 & $\pm 0.0613$ & 0.2054 & $\pm 0.0714$ \\
                & 4 & & 39.1804 & $\pm 0.0454$ & 0.2364 & $\pm 0.0823$ \\
                & 5 & & 39.1996 & $\pm 0.0253$ & 0.2556 & $\pm 0.1008$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.1844 & $\pm 0.0513$ & 0.2404 & $\pm 0.1187$ \\
                & 2 & & 39.2313 & $\pm 0.0040$ & 0.2873 & $\pm 0.1267$ \\
                & 3 & & 39.2293 & $\pm 0.0079$ & 0.2853 & $\pm 0.1288$ \\
                & 4 & & 39.2293 & $\pm 0.0097$ & 0.2853 & $\pm 0.1300$ \\
                & 5 & & 39.2326 & $\pm 0.0013$ & 0.2886 & $\pm 0.1255$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{38.9440 $\pm 0.1248$} & 39.2174 & $\pm 0.0158$ & 0.2734 & $\pm 0.1112$ \\
                & 2 & & 39.2352 & $\pm 0.0026$ & 0.2913 & $\pm 0.1265$ \\
                & 3 & & 39.1784 & $\pm 0.0343$ & 0.2345 & $\pm 0.0906$ \\
                & 4 & & 39.1804 & $\pm 0.0259$ & 0.2364 & $\pm 0.1018$ \\
                & 5 & & 39.2002 & $\pm 0.0188$ & 0.2562 & $\pm 0.1077$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.07\textwidth}p{0.05\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.09\textwidth}p{0.11\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 2 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 3 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 4 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 2 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 3 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 4 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 2 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 3 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 4 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5652 & $\pm 0.0016$ & 0.1499 & $\pm 0.0670$ \\
                & 2 & & 15.5652 & $\pm 0.0016$ & 0.1499 & $\pm 0.0669$ \\
                & 3 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 4 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4119 & $\pm 0.0593$ & -0.0033 & $\pm 0.0143$ \\
                & 2 & & 15.4119 & $\pm 0.0686$ & -0.0033 & $\pm 0.0111$ \\
                & 3 & & 15.4569 & $\pm 0.0653$ & 0.0416 & $\pm 0.0193$ \\
                & 4 & & 15.4859 & $\pm 0.0452$ & 0.0707 & $\pm 0.0265$ \\
                & 5 & & 15.5427 & $\pm 0.0192$ & 0.1275 & $\pm 0.0520$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5480 & $\pm 0.0151$ & 0.1327 & $\pm 0.0555$ \\
                & 2 & & 15.5605 & $\pm 0.0074$ & 0.1453 & $\pm 0.0636$ \\
                & 3 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 4 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4047 & $\pm 0.0694$ & -0.0106 & $\pm 0.0214$ \\
                & 2 & & 15.4456 & $\pm 0.0662$ & 0.0304 & $\pm 0.0105$ \\
                & 3 & & 15.5018 & $\pm 0.0380$ & 0.0865 & $\pm 0.0354$ \\
                & 4 & & 15.5526 & $\pm 0.0103$ & 0.1374 & $\pm 0.0585$ \\
                & 5 & & 15.5658 & $\pm 0.0025$ & 0.1506 & $\pm 0.0672$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4562 & $\pm 0.0510$ & 0.0409 & $\pm 0.0316$ \\
                & 2 & & 15.4820 & $\pm 0.0398$ & 0.0667 & $\pm 0.0323$ \\
                & 3 & & 15.5414 & $\pm 0.0174$ & 0.1261 & $\pm 0.0544$ \\
                & 4 & & 15.5553 & $\pm 0.0097$ & 0.1400 & $\pm 0.0597$ \\
                & 5 & & 15.5572 & $\pm 0.0079$ & 0.1420 & $\pm 0.0608$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4245 & $\pm 0.0597$ & 0.0092 & $\pm 0.0274$ \\
                & 2 & & 15.4086 & $\pm 0.0625$ & -0.0066 & $\pm 0.0163$ \\
                & 3 & & 15.4681 & $\pm 0.0526$ & 0.0528 & $\pm 0.0236$ \\
                & 4 & & 15.4872 & $\pm 0.0420$ & 0.0720 & $\pm 0.0330$ \\
                & 5 & & 15.5671 & $\pm 0.0074$ & 0.1519 & $\pm 0.0629$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5539 & $\pm 0.0082$ & 0.1387 & $\pm 0.0604$ \\
                & 2 & & 15.5572 & $\pm 0.0053$ & 0.1420 & $\pm 0.0635$ \\
                & 3 & & 15.5652 & $\pm 0.0034$ & 0.1499 & $\pm 0.0676$ \\
                & 4 & & 15.5665 & $\pm 0.0021$ & 0.1512 & $\pm 0.0682$ \\
                & 5 & & 15.5625 & $\pm 0.0082$ & 0.1473 & $\pm 0.0641$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5308 & $\pm 0.0218$ & 0.1156 & $\pm 0.0501$ \\
                & 2 & & 15.5592 & $\pm 0.0109$ & 0.1440 & $\pm 0.0587$ \\
                & 3 & & 15.5658 & $\pm 0.0049$ & 0.1506 & $\pm 0.0649$ \\
                & 4 & & 15.5652 & $\pm 0.0045$ & 0.1499 & $\pm 0.0657$ \\
                & 5 & & 15.5665 & $\pm 0.0030$ & 0.1512 & $\pm 0.0667$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5242 & $\pm 0.0219$ & 0.1090 & $\pm 0.0469$ \\
                & 2 & & 15.5506 & $\pm 0.0122$ & 0.1354 & $\pm 0.0594$ \\
                & 3 & & 15.5500 & $\pm 0.0120$ & 0.1347 & $\pm 0.0580$ \\
                & 4 & & 15.5526 & $\pm 0.0085$ & 0.1374 & $\pm 0.0619$ \\
                & 5 & & 15.5559 & $\pm 0.0128$ & 0.1407 & $\pm 0.0603$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4470 & $\pm 0.0550$ & 0.0317 & $\pm 0.0271$ \\
                & 2 & & 15.4674 & $\pm 0.0610$ & 0.0522 & $\pm 0.0228$ \\
                & 3 & & 15.4965 & $\pm 0.0453$ & 0.0812 & $\pm 0.0327$ \\
                & 4 & & 15.5209 & $\pm 0.0351$ & 0.1057 & $\pm 0.0359$ \\
                & 5 & & 15.5302 & $\pm 0.0277$ & 0.1149 & $\pm 0.0439$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4965 & $\pm 0.0276$ & 0.0812 & $\pm 0.0462$ \\
                & 2 & & 15.5368 & $\pm 0.0176$ & 0.1215 & $\pm 0.0693$ \\
                & 3 & & 15.5572 & $\pm 0.0138$ & 0.1420 & $\pm 0.0769$ \\
                & 4 & & 15.5638 & $\pm 0.0053$ & 0.1486 & $\pm 0.0714$ \\
                & 5 & & 15.5645 & $\pm 0.0040$ & 0.1493 & $\pm 0.0705$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5163 & $\pm 0.0370$ & 0.1010 & $\pm 0.0700$ \\
                & 2 & & 15.5619 & $\pm 0.0065$ & 0.1466 & $\pm 0.0662$ \\
                & 3 & & 15.5645 & $\pm 0.0016$ & 0.1493 & $\pm 0.0677$ \\
                & 4 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.5513 & $\pm 0.0161$ & 0.1360 & $\pm 0.0755$ \\
                & 2 & & 15.5520 & $\pm 0.0130$ & 0.1367 & $\pm 0.0574$ \\
                & 3 & & 15.5652 & $\pm 0.0034$ & 0.1499 & $\pm 0.0676$ \\
                & 4 & & 15.5652 & $\pm 0.0034$ & 0.1499 & $\pm 0.0668$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4760 & $\pm 0.0646$ & 0.0608 & $\pm 0.0125$ \\
                & 2 & & 15.4952 & $\pm 0.0524$ & 0.0799 & $\pm 0.0206$ \\
                & 3 & & 15.5090 & $\pm 0.0432$ & 0.0938 & $\pm 0.0287$ \\
                & 4 & & 15.5447 & $\pm 0.0170$ & 0.1294 & $\pm 0.0535$ \\
                & 5 & & 15.5480 & $\pm 0.0141$ & 0.1327 & $\pm 0.0549$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4985 & $\pm 0.0379$ & 0.0832 & $\pm 0.0390$ \\
                & 2 & & 15.5546 & $\pm 0.0085$ & 0.1394 & $\pm 0.0606$ \\
                & 3 & & 15.5612 & $\pm 0.0090$ & 0.1460 & $\pm 0.0736$ \\
                & 4 & & 15.5605 & $\pm 0.0053$ & 0.1453 & $\pm 0.0685$ \\
                & 5 & & 15.5665 & $\pm 0.0000$ & 0.1512 & $\pm 0.0681$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{15.4152 $\pm 0.0681$} & 15.4720 & $\pm 0.0501$ & 0.0568 & $\pm 0.0218$ \\
                & 2 & & 15.5321 & $\pm 0.0335$ & 0.1169 & $\pm 0.0374$ \\
                & 3 & & 15.5255 & $\pm 0.0317$ & 0.1103 & $\pm 0.0377$ \\
                & 4 & & 15.5374 & $\pm 0.0131$ & 0.1222 & $\pm 0.0550$ \\
                & 5 & & 15.5315 & $\pm 0.0135$ & 0.1162 & $\pm 0.0550$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & 48.2152 & $\pm 1.3794$ \\
                & 2 & 48.2284 & $\pm 1.3823$ \\
                & 3 & 48.2284 & $\pm 1.3823$ \\
                & 4 & 48.2284 & $\pm 1.3823$ \\
                & 5 & 48.2284 & $\pm 1.3823$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & 47.7615 & $\pm 1.3265$ \\
                & 2 & 48.2284 & $\pm 1.3823$ \\
                & 3 & 48.2284 & $\pm 1.3823$ \\
                & 4 & 48.2284 & $\pm 1.3823$ \\
                & 5 & 48.2284 & $\pm 1.3823$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & 48.2284 & $\pm 1.3823$ \\
                & 2 & 48.2284 & $\pm 1.3823$ \\
                & 3 & 48.2284 & $\pm 1.3823$ \\
                & 4 & 48.2284 & $\pm 1.3823$ \\
                & 5 & 48.2284 & $\pm 1.3823$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & 41.5263 & $\pm 1.0713$ \\
                & 2 & 46.3712 & $\pm 1.2689$ \\
                & 3 & 48.1815 & $\pm 1.3738$ \\
                & 4 & 48.2172 & $\pm 1.3849$ \\
                & 5 & 48.2284 & $\pm 1.3823$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & 5.2901 & $\pm 0.3168$ \\
                & 2 & 5.9552 & $\pm 0.3230$ \\
                & 3 & 7.6624 & $\pm 0.4862$ \\
                & 4 & 11.3364 & $\pm 0.6949$ \\
                & 5 & 15.8848 & $\pm 0.9561$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & 9.0156 & $\pm 0.4663$ \\
                & 2 & 11.9030 & $\pm 0.3398$ \\
                & 3 & 19.6467 & $\pm 0.6637$ \\
                & 4 & 20.6142 & $\pm 0.6451$ \\
                & 5 & 20.8612 & $\pm 0.6194$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & 5.7603 & $\pm 0.4351$ \\
                & 2 & 7.0713 & $\pm 0.7041$ \\
                & 3 & 10.2553 & $\pm 1.5475$ \\
                & 4 & 16.6232 & $\pm 1.8966$ \\
                & 5 & 21.3314 & $\pm 2.1449$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & 7.1770 & $\pm 0.3810$ \\
                & 2 & 8.8974 & $\pm 0.4133$ \\
                & 3 & 11.2103 & $\pm 0.3831$ \\
                & 4 & 13.2054 & $\pm 0.6630$ \\
                & 5 & 16.5499 & $\pm 0.7357$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & 5.2174 & $\pm 0.2907$ \\
                & 2 & 5.3515 & $\pm 0.3980$ \\
                & 3 & 7.0244 & $\pm 0.4198$ \\
                & 4 & 10.2275 & $\pm 0.6575$ \\
                & 5 & 18.2604 & $\pm 1.1465$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & 42.0678 & $\pm 1.2421$ \\
                & 2 & 42.6748 & $\pm 1.2688$ \\
                & 3 & 44.9500 & $\pm 1.1844$ \\
                & 4 & 45.7557 & $\pm 1.1881$ \\
                & 5 & 45.2921 & $\pm 1.3492$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & 27.0528 & $\pm 1.8843$ \\
                & 2 & 33.8711 & $\pm 1.6582$ \\
                & 3 & 36.6390 & $\pm 1.4440$ \\
                & 4 & 37.4540 & $\pm 1.5607$ \\
                & 5 & 39.1956 & $\pm 1.4163$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & 19.8039 & $\pm 0.6128$ \\
                & 2 & 24.0168 & $\pm 0.9564$ \\
                & 3 & 28.0870 & $\pm 1.0652$ \\
                & 4 & 29.2752 & $\pm 1.1725$ \\
                & 5 & 33.5555 & $\pm 1.4084$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & 10.5848 & $\pm 7.8205$ \\
                & 2 & 15.1339 & $\pm 11.7947$ \\
                & 3 & 18.0616 & $\pm 11.9989$ \\
                & 4 & 20.7199 & $\pm 10.6651$ \\
                & 5 & 23.2890 & $\pm 10.5583$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & 11.6184 & $\pm 2.8821$ \\
                & 2 & 17.7532 & $\pm 4.7920$ \\
                & 3 & 30.5696 & $\pm 9.7877$ \\
                & 4 & 40.8011 & $\pm 13.3150$ \\
                & 5 & 42.0909 & $\pm 12.7905$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & 10.7737 & $\pm 2.6902$ \\
                & 2 & 26.8831 & $\pm 5.6625$ \\
                & 3 & 19.8210 & $\pm 6.3441$ \\
                & 4 & 25.9994 & $\pm 9.8589$ \\
                & 5 & 35.0203 & $\pm 5.9569$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & 19.0424 & $\pm 5.6902$ \\
                & 2 & 17.6403 & $\pm 3.6115$ \\
                & 3 & 25.0702 & $\pm 5.2519$ \\
                & 4 & 26.9333 & $\pm 4.1050$ \\
                & 5 & 21.0732 & $\pm 4.6462$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & 10.0710 & $\pm 5.1747$ \\
                & 2 & 10.6931 & $\pm 1.8705$ \\
                & 3 & 13.7424 & $\pm 6.1914$ \\
                & 4 & 17.8939 & $\pm 4.5394$ \\
                & 5 & 20.4749 & $\pm 2.0150$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & 19.8448 & $\pm 9.1483$ \\
                & 2 & 34.5514 & $\pm 12.8852$ \\
                & 3 & 37.0604 & $\pm 13.8160$ \\
                & 4 & 38.0907 & $\pm 11.8266$ \\
                & 5 & 40.4861 & $\pm 10.3618$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & 18.4387 & $\pm 0.7552$ \\
                & 2 & 27.1743 & $\pm 1.2134$ \\
                & 3 & 7.9384 & $\pm 0.2905$ \\
                & 4 & 17.4712 & $\pm 0.5469$ \\
                & 5 & 25.8818 & $\pm 0.6475$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 26.5482 & $\pm 0.1585$ & 6.7536 & $\pm 0.1729$ \\
                & 2 & & 29.2626 & $\pm 0.2105$ & 9.4680 & $\pm 0.2380$ \\
                & 3 & & 33.3395 & $\pm 0.2709$ & 13.5449 & $\pm 0.2892$ \\
                & 4 & & 37.3332 & $\pm 0.3188$ & 17.5386 & $\pm 0.3524$ \\
                & 5 & & 42.3168 & $\pm 0.4259$ & 22.5222 & $\pm 0.4585$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 26.5687 & $\pm 0.1788$ & 6.7741 & $\pm 0.2086$ \\
                & 2 & & 29.4575 & $\pm 0.2283$ & 9.6628 & $\pm 0.2670$ \\
                & 3 & & 32.6764 & $\pm 0.2492$ & 12.8818 & $\pm 0.3004$ \\
                & 4 & & 37.2123 & $\pm 0.4163$ & 17.4177 & $\pm 0.4563$ \\
                & 5 & & 40.4537 & $\pm 0.6219$ & 20.6591 & $\pm 0.6545$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 27.6498 & $\pm 0.1355$ & 7.8552 & $\pm 0.1631$ \\
                & 2 & & 30.2242 & $\pm 0.1625$ & 10.4296 & $\pm 0.1841$ \\
                & 3 & & 32.3832 & $\pm 0.2553$ & 12.5886 & $\pm 0.2877$ \\
                & 4 & & 36.7850 & $\pm 0.4199$ & 16.9904 & $\pm 0.4349$ \\
                & 5 & & 41.7204 & $\pm 0.4028$ & 21.9258 & $\pm 0.4222$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 23.4759 & $\pm 1.8184$ & 3.6813 & $\pm 1.8795$ \\
                & 2 & & 24.8403 & $\pm 2.4343$ & 5.0457 & $\pm 2.4949$ \\
                & 3 & & 28.2528 & $\pm 4.0790$ & 8.4582 & $\pm 4.1392$ \\
                & 4 & & 30.0769 & $\pm 4.7334$ & 10.2823 & $\pm 4.7931$ \\
                & 5 & & 32.2835 & $\pm 5.2554$ & 12.4889 & $\pm 5.3152$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 19.8032 & $\pm 0.0457$ & 0.0086 & $\pm 0.0336$ \\
                & 2 & & 19.9452 & $\pm 0.0831$ & 0.1506 & $\pm 0.0656$ \\
                & 3 & & 20.4702 & $\pm 0.6270$ & 0.6756 & $\pm 0.5655$ \\
                & 4 & & 20.9999 & $\pm 0.6319$ & 1.2053 & $\pm 0.5704$ \\
                & 5 & & 22.0903 & $\pm 0.3019$ & 2.2957 & $\pm 0.2443$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 19.8950 & $\pm 0.0573$ & 0.1004 & $\pm 0.1142$ \\
                & 2 & & 20.0726 & $\pm 0.0261$ & 0.2780 & $\pm 0.0945$ \\
                & 3 & & 21.4596 & $\pm 0.4717$ & 1.6650 & $\pm 0.5394$ \\
                & 4 & & 22.3644 & $\pm 0.1136$ & 2.5698 & $\pm 0.1630$ \\
                & 5 & & 23.0327 & $\pm 0.6168$ & 3.2381 & $\pm 0.5648$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 19.9082 & $\pm 0.0655$ & 0.1136 & $\pm 0.0589$ \\
                & 2 & & 20.1598 & $\pm 0.1499$ & 0.3652 & $\pm 0.1004$ \\
                & 3 & & 20.6987 & $\pm 0.1793$ & 0.9041 & $\pm 0.1317$ \\
                & 4 & & 22.0467 & $\pm 0.2785$ & 2.2521 & $\pm 0.3380$ \\
                & 5 & & 23.8312 & $\pm 0.5150$ & 4.0366 & $\pm 0.5769$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 22.4179 & $\pm 4.7440$ & 2.6233 & $\pm 4.6836$ \\
                & 2 & & 24.0181 & $\pm 7.1025$ & 4.2235 & $\pm 7.0423$ \\
                & 3 & & 25.4638 & $\pm 8.6236$ & 5.6692 & $\pm 8.5635$ \\
                & 4 & & 26.5443 & $\pm 10.0249$ & 6.7497 & $\pm 9.9647$ \\
                & 5 & & 27.2067 & $\pm 8.8434$ & 7.4121 & $\pm 8.7831$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 21.2152 & $\pm 2.8127$ & 1.4206 & $\pm 2.7522$ \\
                & 2 & & 22.3432 & $\pm 4.9945$ & 2.5486 & $\pm 4.9339$ \\
                & 3 & & 23.1840 & $\pm 6.2764$ & 3.3894 & $\pm 6.2158$ \\
                & 4 & & 23.6885 & $\pm 6.4006$ & 3.8939 & $\pm 6.3399$ \\
                & 5 & & 25.8951 & $\pm 6.2564$ & 6.1005 & $\pm 6.1961$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 31.9499 & $\pm 1.6342$ & 12.1553 & $\pm 1.5828$ \\
                & 2 & & 38.0451 & $\pm 1.2407$ & 18.2505 & $\pm 1.1933$ \\
                & 3 & & 42.7963 & $\pm 1.0973$ & 23.0017 & $\pm 1.0452$ \\
                & 4 & & 46.3877 & $\pm 0.2111$ & 26.5931 & $\pm 0.1809$ \\
                & 5 & & 45.6097 & $\pm 2.0103$ & 25.8151 & $\pm 1.9539$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 24.8932 & $\pm 2.4806$ & 5.0986 & $\pm 2.5397$ \\
                & 2 & & 29.2633 & $\pm 4.2636$ & 9.4687 & $\pm 4.3245$ \\
                & 3 & & 32.3772 & $\pm 5.2981$ & 12.5826 & $\pm 5.3581$ \\
                & 4 & & 33.0449 & $\pm 5.0017$ & 13.2503 & $\pm 5.0621$ \\
                & 5 & & 34.8994 & $\pm 5.0916$ & 15.1048 & $\pm 5.1515$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 32.9162 & $\pm 4.7858$ & 13.1216 & $\pm 4.8450$ \\
                & 2 & & 37.4065 & $\pm 5.5651$ & 17.6119 & $\pm 5.6251$ \\
                & 3 & & 42.1504 & $\pm 5.0391$ & 22.3558 & $\pm 5.0997$ \\
                & 4 & & 45.8066 & $\pm 1.5385$ & 26.0120 & $\pm 1.5940$ \\
                & 5 & & 49.4819 & $\pm 0.8031$ & 29.6873 & $\pm 0.7895$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 20.2629 & $\pm 0.3549$ & 0.4682 & $\pm 0.2938$ \\
                & 2 & & 22.6662 & $\pm 3.7004$ & 2.8716 & $\pm 3.6401$ \\
                & 3 & & 21.4265 & $\pm 0.6030$ & 1.6319 & $\pm 0.6628$ \\
                & 4 & & 22.6886 & $\pm 0.6569$ & 2.8940 & $\pm 0.7208$ \\
                & 5 & & 25.3165 & $\pm 0.9637$ & 5.5219 & $\pm 0.9085$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 22.8993 & $\pm 1.0215$ & 3.1047 & $\pm 1.0824$ \\
                & 2 & & 25.1679 & $\pm 2.2166$ & 5.3733 & $\pm 2.2773$ \\
                & 3 & & 30.0578 & $\pm 3.8871$ & 10.2632 & $\pm 3.9467$ \\
                & 4 & & 39.0093 & $\pm 8.2453$ & 19.2147 & $\pm 8.3053$ \\
                & 5 & & 45.2188 & $\pm 9.8697$ & 25.4242 & $\pm 9.9301$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 21.4094 & $\pm 0.8296$ & 1.6148 & $\pm 0.8439$ \\
                & 2 & & 29.1279 & $\pm 4.0173$ & 9.3333 & $\pm 4.0722$ \\
                & 3 & & 20.6710 & $\pm 0.7670$ & 0.8764 & $\pm 0.7086$ \\
                & 4 & & 22.1742 & $\pm 1.4035$ & 2.3796 & $\pm 1.3443$ \\
                & 5 & & 27.8955 & $\pm 0.6094$ & 8.1009 & $\pm 0.5763$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 21.4893 & $\pm 1.3332$ & 1.6947 & $\pm 1.2733$ \\
                & 2 & & 21.7204 & $\pm 2.0289$ & 1.9258 & $\pm 1.9681$ \\
                & 3 & & 23.8286 & $\pm 3.1440$ & 4.0339 & $\pm 3.0835$ \\
                & 4 & & 24.4685 & $\pm 3.7847$ & 4.6739 & $\pm 3.7247$ \\
                & 5 & & 27.0878 & $\pm 3.4788$ & 7.2932 & $\pm 3.4182$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 20.7839 & $\pm 0.4273$ & 0.9893 & $\pm 0.4925$ \\
                & 2 & & 21.2568 & $\pm 0.7025$ & 1.4622 & $\pm 0.7632$ \\
                & 3 & & 21.7858 & $\pm 0.8724$ & 1.9912 & $\pm 0.9339$ \\
                & 4 & & 24.1099 & $\pm 1.8124$ & 4.3153 & $\pm 1.8736$ \\
                & 5 & & 27.8539 & $\pm 2.6389$ & 8.0593 & $\pm 2.6993$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 21.5864 & $\pm 0.4098$ & 1.7918 & $\pm 0.4029$ \\
                & 2 & & 28.1940 & $\pm 0.4903$ & 8.3994 & $\pm 0.5009$ \\
                & 3 & & 32.5318 & $\pm 1.0241$ & 12.7372 & $\pm 1.0224$ \\
                & 4 & & 36.0995 & $\pm 0.6424$ & 16.3049 & $\pm 0.6430$ \\
                & 5 & & 39.3673 & $\pm 0.7651$ & 19.5727 & $\pm 0.7689$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{19.7946 $\pm 0.0768$} & 26.7424 & $\pm 0.0901$ & 6.9478 & $\pm 0.1170$ \\
                & 2 & & 35.0626 & $\pm 0.1427$ & 15.2680 & $\pm 0.1859$ \\
                & 3 & & 21.1412 & $\pm 0.0725$ & 1.3466 & $\pm 0.0956$ \\
                & 4 & & 26.5159 & $\pm 0.0951$ & 6.7213 & $\pm 0.0837$ \\
                & 5 & & 31.6772 & $\pm 0.2366$ & 11.8826 & $\pm 0.2319$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 23.9223 & $\pm 0.3317$ & 4.7650 & $\pm 0.2905$ \\
                & 2 & & 26.5311 & $\pm 0.3931$ & 7.3738 & $\pm 0.3517$ \\
                & 3 & & 30.4138 & $\pm 0.4264$ & 11.2565 & $\pm 0.3917$ \\
                & 4 & & 34.2007 & $\pm 0.5153$ & 15.0434 & $\pm 0.4815$ \\
                & 5 & & 38.7610 & $\pm 0.3819$ & 19.6037 & $\pm 0.3725$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 24.1819 & $\pm 0.0867$ & 5.0246 & $\pm 0.1093$ \\
                & 2 & & 26.9432 & $\pm 0.1699$ & 7.7859 & $\pm 0.1317$ \\
                & 3 & & 30.1892 & $\pm 0.1847$ & 11.0319 & $\pm 0.1486$ \\
                & 4 & & 34.0541 & $\pm 0.3158$ & 14.8968 & $\pm 0.2902$ \\
                & 5 & & 36.5895 & $\pm 0.3749$ & 17.4322 & $\pm 0.3522$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 24.8720 & $\pm 0.2426$ & 5.7148 & $\pm 0.2065$ \\
                & 2 & & 27.2073 & $\pm 0.4358$ & 8.0501 & $\pm 0.3929$ \\
                & 3 & & 29.2897 & $\pm 0.2825$ & 10.1324 & $\pm 0.2476$ \\
                & 4 & & 33.3494 & $\pm 0.4385$ & 14.1921 & $\pm 0.3994$ \\
                & 5 & & 38.4506 & $\pm 0.6412$ & 19.2933 & $\pm 0.6026$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 21.7878 & $\pm 1.3502$ & 2.6305 & $\pm 1.3275$ \\
                & 2 & & 22.9013 & $\pm 1.8219$ & 3.7440 & $\pm 1.8002$ \\
                & 3 & & 26.1355 & $\pm 3.2421$ & 6.9782 & $\pm 3.2188$ \\
                & 4 & & 27.8017 & $\pm 3.6970$ & 8.6445 & $\pm 3.6729$ \\
                & 5 & & 29.6292 & $\pm 4.0149$ & 10.4719 & $\pm 3.9905$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 19.2669 & $\pm 0.0584$ & 0.1096 & $\pm 0.0616$ \\
                & 2 & & 19.4162 & $\pm 0.0772$ & 0.2589 & $\pm 0.0842$ \\
                & 3 & & 20.0271 & $\pm 0.5313$ & 0.8698 & $\pm 0.5511$ \\
                & 4 & & 20.7668 & $\pm 0.5521$ & 1.6095 & $\pm 0.5743$ \\
                & 5 & & 21.8380 & $\pm 0.2865$ & 2.6807 & $\pm 0.3069$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 19.3818 & $\pm 0.0766$ & 0.2245 & $\pm 0.0780$ \\
                & 2 & & 19.5436 & $\pm 0.1158$ & 0.3864 & $\pm 0.0694$ \\
                & 3 & & 21.0633 & $\pm 0.3340$ & 1.9060 & $\pm 0.3087$ \\
                & 4 & & 22.0176 & $\pm 0.1242$ & 2.8604 & $\pm 0.1198$ \\
                & 5 & & 22.7177 & $\pm 0.6865$ & 3.5604 & $\pm 0.7081$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 19.3633 & $\pm 0.1110$ & 0.2061 & $\pm 0.1284$ \\
                & 2 & & 19.6229 & $\pm 0.1475$ & 0.4656 & $\pm 0.1793$ \\
                & 3 & & 20.4181 & $\pm 0.0915$ & 1.2608 & $\pm 0.1190$ \\
                & 4 & & 21.9476 & $\pm 0.3142$ & 2.7903 & $\pm 0.3078$ \\
                & 5 & & 23.6621 & $\pm 0.4848$ & 4.5048 & $\pm 0.4682$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 21.8426 & $\pm 4.4621$ & 2.6853 & $\pm 4.4824$ \\
                & 2 & & 23.5531 & $\pm 7.0608$ & 4.3959 & $\pm 7.0812$ \\
                & 3 & & 24.7188 & $\pm 8.1554$ & 5.5615 & $\pm 8.1761$ \\
                & 4 & & 26.1209 & $\pm 9.3483$ & 6.9636 & $\pm 9.3689$ \\
                & 5 & & 26.8586 & $\pm 8.0995$ & 7.7014 & $\pm 8.1200$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 20.6215 & $\pm 2.7282$ & 1.4642 & $\pm 2.7491$ \\
                & 2 & & 21.9305 & $\pm 5.1166$ & 2.7732 & $\pm 5.1371$ \\
                & 3 & & 22.8967 & $\pm 6.4579$ & 3.7394 & $\pm 6.4785$ \\
                & 4 & & 23.5551 & $\pm 6.4490$ & 4.3978 & $\pm 6.4696$ \\
                & 5 & & 25.7108 & $\pm 6.3505$ & 6.5535 & $\pm 6.3707$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 30.3880 & $\pm 1.2423$ & 11.2307 & $\pm 1.2775$ \\
                & 2 & & 36.9415 & $\pm 0.5800$ & 17.7842 & $\pm 0.6210$ \\
                & 3 & & 41.3433 & $\pm 1.0593$ & 22.1860 & $\pm 1.0860$ \\
                & 4 & & 45.1336 & $\pm 0.4827$ & 25.9763 & $\pm 0.4976$ \\
                & 5 & & 44.4064 & $\pm 2.4560$ & 25.2491 & $\pm 2.4768$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 23.9454 & $\pm 2.3614$ & 4.7882 & $\pm 2.3526$ \\
                & 2 & & 28.6253 & $\pm 4.3904$ & 9.4680 & $\pm 4.3740$ \\
                & 3 & & 31.5537 & $\pm 5.4097$ & 12.3964 & $\pm 5.3907$ \\
                & 4 & & 32.3204 & $\pm 5.2802$ & 13.1632 & $\pm 5.2626$ \\
                & 5 & & 34.3685 & $\pm 4.8401$ & 15.2112 & $\pm 4.8213$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 31.0200 & $\pm 4.1601$ & 11.8628 & $\pm 4.1385$ \\
                & 2 & & 35.4773 & $\pm 4.9381$ & 16.3200 & $\pm 4.9192$ \\
                & 3 & & 40.7879 & $\pm 4.4711$ & 21.6306 & $\pm 4.4582$ \\
                & 4 & & 45.1316 & $\pm 1.2927$ & 25.9743 & $\pm 1.3265$ \\
                & 5 & & 49.0123 & $\pm 1.3044$ & 29.8550 & $\pm 1.3485$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 19.6348 & $\pm 0.3631$ & 0.4775 & $\pm 0.3810$ \\
                & 2 & & 21.9991 & $\pm 3.8438$ & 2.8419 & $\pm 3.8647$ \\
                & 3 & & 20.5944 & $\pm 0.5150$ & 1.4371 & $\pm 0.4897$ \\
                & 4 & & 21.6650 & $\pm 0.4506$ & 2.5077 & $\pm 0.4257$ \\
                & 5 & & 23.9369 & $\pm 1.3431$ & 4.7796 & $\pm 1.3635$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 22.1907 & $\pm 0.9832$ & 3.0334 & $\pm 0.9634$ \\
                & 2 & & 24.4936 & $\pm 2.1364$ & 5.3363 & $\pm 2.1164$ \\
                & 3 & & 29.8993 & $\pm 4.0661$ & 10.7420 & $\pm 4.0455$ \\
                & 4 & & 39.9505 & $\pm 8.8542$ & 20.7932 & $\pm 8.8335$ \\
                & 5 & & 45.6018 & $\pm 10.0017$ & 26.4445 & $\pm 9.9813$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 20.7661 & $\pm 0.9538$ & 1.6088 & $\pm 0.9102$ \\
                & 2 & & 28.8426 & $\pm 4.6826$ & 9.6853 & $\pm 4.6466$ \\
                & 3 & & 19.9056 & $\pm 0.4879$ & 0.7483 & $\pm 0.4930$ \\
                & 4 & & 21.2357 & $\pm 0.8057$ & 2.0784 & $\pm 0.8212$ \\
                & 5 & & 26.5951 & $\pm 0.3158$ & 7.4378 & $\pm 0.2911$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 20.6519 & $\pm 0.8575$ & 1.4946 & $\pm 0.8785$ \\
                & 2 & & 21.3070 & $\pm 2.2359$ & 2.1497 & $\pm 2.2556$ \\
                & 3 & & 22.8887 & $\pm 2.3794$ & 3.7315 & $\pm 2.3994$ \\
                & 4 & & 23.6925 & $\pm 2.9361$ & 4.5352 & $\pm 2.9574$ \\
                & 5 & & 26.7675 & $\pm 2.3180$ & 7.6102 & $\pm 2.3405$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 19.8943 & $\pm 0.4116$ & 0.7370 & $\pm 0.3927$ \\
                & 2 & & 20.2932 & $\pm 0.4857$ & 1.1360 & $\pm 0.4602$ \\
                & 3 & & 20.6935 & $\pm 0.5115$ & 1.5362 & $\pm 0.4873$ \\
                & 4 & & 22.3571 & $\pm 1.0733$ & 3.1998 & $\pm 1.0528$ \\
                & 5 & & 25.8132 & $\pm 1.6442$ & 6.6559 & $\pm 1.6217$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 20.5409 & $\pm 0.2654$ & 1.3836 & $\pm 0.3166$ \\
                & 2 & & 27.5244 & $\pm 0.0751$ & 8.3671 & $\pm 0.0696$ \\
                & 3 & & 28.9634 & $\pm 0.3683$ & 9.8062 & $\pm 0.3800$ \\
                & 4 & & 33.9385 & $\pm 0.3276$ & 14.7812 & $\pm 0.3179$ \\
                & 5 & & 35.9297 & $\pm 0.3141$ & 16.7724 & $\pm 0.2782$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{19.1573 $\pm 0.0544$} & 23.1311 & $\pm 0.0635$ & 3.9738 & $\pm 0.0751$ \\
                & 2 & & 27.6439 & $\pm 0.1219$ & 8.4866 & $\pm 0.1042$ \\
                & 3 & & 19.7173 & $\pm 0.0740$ & 0.5601 & $\pm 0.0442$ \\
                & 4 & & 23.5472 & $\pm 0.1454$ & 4.3899 & $\pm 0.1258$ \\
                & 5 & & 26.7728 & $\pm 0.3493$ & 7.6155 & $\pm 0.3195$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.07\textwidth}p{0.06\textwidth}p{0.09\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.09\textwidth}p{0.11\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 33.0938 & $\pm 0.0563$ & 1.2350 & $\pm 0.0742$ \\
                & 2 & & 33.9332 & $\pm 0.1209$ & 2.0744 & $\pm 0.1329$ \\
                & 3 & & 35.1332 & $\pm 0.1256$ & 3.2744 & $\pm 0.1277$ \\
                & 4 & & 36.0539 & $\pm 0.1930$ & 4.1951 & $\pm 0.1819$ \\
                & 5 & & 37.5009 & $\pm 0.2044$ & 5.6421 & $\pm 0.2541$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.9452 & $\pm 0.0785$ & 1.0864 & $\pm 0.0993$ \\
                & 2 & & 33.7926 & $\pm 0.1074$ & 1.9338 & $\pm 0.1179$ \\
                & 3 & & 34.7693 & $\pm 0.1309$ & 2.9105 & $\pm 0.0988$ \\
                & 4 & & 36.0592 & $\pm 0.1595$ & 4.2004 & $\pm 0.2020$ \\
                & 5 & & 36.9864 & $\pm 0.2354$ & 5.1276 & $\pm 0.2784$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 33.6314 & $\pm 0.1260$ & 1.7726 & $\pm 0.1142$ \\
                & 2 & & 34.3084 & $\pm 0.1591$ & 2.4496 & $\pm 0.1684$ \\
                & 3 & & 34.7799 & $\pm 0.0955$ & 2.9211 & $\pm 0.1542$ \\
                & 4 & & 36.0176 & $\pm 0.0697$ & 4.1588 & $\pm 0.1315$ \\
                & 5 & & 37.1278 & $\pm 0.0991$ & 5.2690 & $\pm 0.1405$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.5034 & $\pm 0.3514$ & 0.6446 & $\pm 0.3601$ \\
                & 2 & & 32.7649 & $\pm 0.4915$ & 0.9061 & $\pm 0.4952$ \\
                & 3 & & 33.8665 & $\pm 0.7851$ & 2.0077 & $\pm 0.7973$ \\
                & 4 & & 34.6789 & $\pm 0.8384$ & 2.8201 & $\pm 0.8521$ \\
                & 5 & & 35.7593 & $\pm 0.7821$ & 3.9005 & $\pm 0.7989$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 31.8489 & $\pm 0.0725$ & -0.0099 & $\pm 0.0929$ \\
                & 2 & & 31.9235 & $\pm 0.0935$ & 0.0647 & $\pm 0.1169$ \\
                & 3 & & 32.5357 & $\pm 0.3803$ & 0.6769 & $\pm 0.3669$ \\
                & 4 & & 33.2147 & $\pm 0.2904$ & 1.3559 & $\pm 0.2825$ \\
                & 5 & & 34.2218 & $\pm 0.0373$ & 2.3630 & $\pm 0.0899$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 31.8958 & $\pm 0.0889$ & 0.0370 & $\pm 0.0882$ \\
                & 2 & & 32.0305 & $\pm 0.0912$ & 0.1717 & $\pm 0.0922$ \\
                & 3 & & 32.9888 & $\pm 0.3095$ & 1.1300 & $\pm 0.3185$ \\
                & 4 & & 33.5858 & $\pm 0.1455$ & 1.7270 & $\pm 0.1485$ \\
                & 5 & & 34.2938 & $\pm 0.0814$ & 2.4350 & $\pm 0.0813$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 31.8641 & $\pm 0.0657$ & 0.0053 & $\pm 0.0434$ \\
                & 2 & & 31.9605 & $\pm 0.0766$ & 0.1017 & $\pm 0.0865$ \\
                & 3 & & 32.3356 & $\pm 0.0851$ & 0.4768 & $\pm 0.0806$ \\
                & 4 & & 33.2107 & $\pm 0.3234$ & 1.3519 & $\pm 0.3325$ \\
                & 5 & & 34.3037 & $\pm 0.5142$ & 2.4449 & $\pm 0.5206$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.4915 & $\pm 1.3253$ & 0.6327 & $\pm 1.3124$ \\
                & 2 & & 32.9644 & $\pm 1.9519$ & 1.1056 & $\pm 1.9395$ \\
                & 3 & & 33.3111 & $\pm 1.9781$ & 1.4523 & $\pm 1.9664$ \\
                & 4 & & 33.7899 & $\pm 2.3047$ & 1.9311 & $\pm 2.2934$ \\
                & 5 & & 34.3024 & $\pm 2.0263$ & 2.4436 & $\pm 2.0160$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.1844 & $\pm 0.7306$ & 0.3256 & $\pm 0.7206$ \\
                & 2 & & 32.5351 & $\pm 1.2643$ & 0.6763 & $\pm 1.2540$ \\
                & 3 & & 32.9446 & $\pm 1.4647$ & 1.0858 & $\pm 1.4528$ \\
                & 4 & & 33.4511 & $\pm 1.3351$ & 1.5923 & $\pm 1.3249$ \\
                & 5 & & 35.0916 & $\pm 0.7848$ & 3.2328 & $\pm 0.7790$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.078\textwidth}p{0.045\textwidth}p{0.09\textwidth}p{0.038\textwidth}p{0.11\textwidth}p{0.09\textwidth}p{0.11\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 35.4978 & $\pm 0.2813$ & 3.6390 & $\pm 0.2338$ \\
                & 2 & & 37.0637 & $\pm 0.1895$ & 5.2049 & $\pm 0.1438$ \\
                & 3 & & 37.5082 & $\pm 0.2431$ & 5.6494 & $\pm 0.1908$ \\
                & 4 & & 38.3595 & $\pm 0.1375$ & 6.5007 & $\pm 0.1312$ \\
                & 5 & & 38.3674 & $\pm 0.2372$ & 6.5086 & $\pm 0.2797$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 33.1988 & $\pm 0.5826$ & 1.3400 & $\pm 0.6088$ \\
                & 2 & & 34.4834 & $\pm 1.1109$ & 2.6246 & $\pm 1.1324$ \\
                & 3 & & 35.2488 & $\pm 1.3784$ & 3.3900 & $\pm 1.3925$ \\
                & 4 & & 35.4813 & $\pm 1.2775$ & 3.6225 & $\pm 1.2975$ \\
                & 5 & & 35.9786 & $\pm 1.3078$ & 4.1198 & $\pm 1.3252$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 33.2933 & $\pm 5.2938$ & 1.4345 & $\pm 5.3062$ \\
                & 2 & & 36.7117 & $\pm 0.7153$ & 4.8529 & $\pm 0.7351$ \\
                & 3 & & 37.7122 & $\pm 0.3698$ & 5.8534 & $\pm 0.4070$ \\
                & 4 & & 38.2868 & $\pm 0.3293$ & 6.4280 & $\pm 0.3634$ \\
                & 5 & & 38.8416 & $\pm 0.2233$ & 6.9828 & $\pm 0.2658$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.0173 & $\pm 0.1191$ & 0.1585 & $\pm 0.0915$ \\
                & 2 & & 33.7549 & $\pm 3.1941$ & 1.8961 & $\pm 3.1824$ \\
                & 3 & & 32.4360 & $\pm 0.2116$ & 0.5772 & $\pm 0.2125$ \\
                & 4 & & 32.9492 & $\pm 0.0921$ & 1.0904 & $\pm 0.0816$ \\
                & 5 & & 33.8328 & $\pm 0.8770$ & 1.9740 & $\pm 0.8648$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 33.8434 & $\pm 0.6763$ & 1.9846 & $\pm 0.6866$ \\
                & 2 & & 34.7654 & $\pm 1.1239$ & 2.9066 & $\pm 1.1353$ \\
                & 3 & & 36.2269 & $\pm 1.5598$ & 4.3681 & $\pm 1.5733$ \\
                & 4 & & 37.7558 & $\pm 2.2251$ & 5.8970 & $\pm 2.2380$ \\
                & 5 & & 38.4222 & $\pm 1.6088$ & 6.5634 & $\pm 1.6229$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.5067 & $\pm 0.7190$ & 0.6479 & $\pm 0.6496$ \\
                & 2 & & 39.0377 & $\pm 3.3759$ & 7.1789 & $\pm 3.3872$ \\
                & 3 & & 32.1507 & $\pm 0.1908$ & 0.2919 & $\pm 0.1489$ \\
                & 4 & & 33.0205 & $\pm 0.1810$ & 1.1617 & $\pm 0.1335$ \\
                & 5 & & 35.3935 & $\pm 0.4457$ & 3.5347 & $\pm 0.4517$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.5087 & $\pm 0.0497$ & 0.6499 & $\pm 0.0409$ \\
                & 2 & & 31.1455 & $\pm 2.6849$ & -0.7133 & $\pm 2.6965$ \\
                & 3 & & 33.2919 & $\pm 0.4517$ & 1.4331 & $\pm 0.4423$ \\
                & 4 & & 33.6281 & $\pm 0.7249$ & 1.7693 & $\pm 0.7149$ \\
                & 5 & & 35.1564 & $\pm 0.4802$ & 3.2976 & $\pm 0.4759$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 31.9744 & $\pm 0.1015$ & 0.1156 & $\pm 0.1161$ \\
                & 2 & & 32.0999 & $\pm 0.1417$ & 0.2411 & $\pm 0.1469$ \\
                & 3 & & 32.4162 & $\pm 0.1390$ & 0.5574 & $\pm 0.1613$ \\
                & 4 & & 33.2299 & $\pm 0.2007$ & 1.3711 & $\pm 0.2154$ \\
                & 5 & & 34.5613 & $\pm 0.1097$ & 2.7025 & $\pm 0.1012$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 32.5159 & $\pm 0.2719$ & 0.6571 & $\pm 0.3450$ \\
                & 2 & & 36.5988 & $\pm 0.4596$ & 4.7400 & $\pm 0.5319$ \\
                & 3 & & 43.4435 & $\pm 1.2367$ & 11.5847 & $\pm 1.2870$ \\
                & 4 & & 39.9696 & $\pm 0.8554$ & 8.1108 & $\pm 0.9253$ \\
                & 5 & & 42.7910 & $\pm 1.1155$ & 10.9322 & $\pm 1.1771$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{31.8588 $\pm 0.0857$} & 33.5323 & $\pm 0.0728$ & 1.6735 & $\pm 0.0374$ \\
                & 2 & & 35.6689 & $\pm 0.0404$ & 3.8101 & $\pm 0.0629$ \\
                & 3 & & 32.0299 & $\pm 0.1015$ & 0.1711 & $\pm 0.0855$ \\
                & 4 & & 34.1835 & $\pm 0.0760$ & 2.3247 & $\pm 0.1407$ \\
                & 5 & & 36.5076 & $\pm 0.1417$ & 4.6488 & $\pm 0.1870$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.07\textwidth}p{0.05\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.090\textwidth}p{0.11\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.8104 & $\pm 0.0671$ & 1.0534 & $\pm 0.0708$ \\
                & 2 & & 14.2284 & $\pm 0.1038$ & 1.4715 & $\pm 0.0911$ \\
                & 3 & & 14.6663 & $\pm 0.0907$ & 1.9093 & $\pm 0.0875$ \\
                & 4 & & 15.0725 & $\pm 0.0973$ & 2.3155 & $\pm 0.0964$ \\
                & 5 & & 15.4522 & $\pm 0.0721$ & 2.6952 & $\pm 0.0726$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.4643 & $\pm 0.0463$ & 0.7073 & $\pm 0.0480$ \\
                & 2 & & 14.0052 & $\pm 0.0943$ & 1.2482 & $\pm 0.0871$ \\
                & 3 & & 14.5336 & $\pm 0.0720$ & 1.7766 & $\pm 0.0643$ \\
                & 4 & & 15.1418 & $\pm 0.0938$ & 2.3848 & $\pm 0.0843$ \\
                & 5 & & 15.4001 & $\pm 0.0679$ & 2.6431 & $\pm 0.0607$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.8388 & $\pm 0.0235$ & 1.0818 & $\pm 0.0265$ \\
                & 2 & & 14.4002 & $\pm 0.1387$ & 1.6432 & $\pm 0.1374$ \\
                & 3 & & 14.6214 & $\pm 0.0648$ & 1.8644 & $\pm 0.0597$ \\
                & 4 & & 14.9292 & $\pm 0.0711$ & 2.1722 & $\pm 0.0646$ \\
                & 5 & & 15.1689 & $\pm 0.0569$ & 2.4119 & $\pm 0.0442$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.1744 & $\pm 0.2322$ & 0.4174 & $\pm 0.2220$ \\
                & 2 & & 13.3276 & $\pm 0.3280$ & 0.5706 & $\pm 0.3165$ \\
                & 3 & & 14.0105 & $\pm 0.6595$ & 1.2535 & $\pm 0.6493$ \\
                & 4 & & 14.4305 & $\pm 0.7432$ & 1.6735 & $\pm 0.7319$ \\
                & 5 & & 15.0210 & $\pm 0.7460$ & 2.2640 & $\pm 0.7345$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.6909 & $\pm 0.0752$ & -0.0660 & $\pm 0.0830$ \\
                & 2 & & 12.7108 & $\pm 0.1674$ & -0.0462 & $\pm 0.1770$ \\
                & 3 & & 12.9756 & $\pm 0.4458$ & 0.2186 & $\pm 0.4571$ \\
                & 4 & & 13.2451 & $\pm 0.4052$ & 0.4881 & $\pm 0.4172$ \\
                & 5 & & 13.7741 & $\pm 0.2323$ & 1.0171 & $\pm 0.2430$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.7993 & $\pm 0.0810$ & 0.0423 & $\pm 0.0716$ \\
                & 2 & & 12.9888 & $\pm 0.2370$ & 0.2318 & $\pm 0.2259$ \\
                & 3 & & 13.6697 & $\pm 0.5018$ & 0.9127 & $\pm 0.4899$ \\
                & 4 & & 13.8929 & $\pm 0.3696$ & 1.1360 & $\pm 0.3569$ \\
                & 5 & & 14.1287 & $\pm 0.2502$ & 1.3717 & $\pm 0.2376$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.6058 & $\pm 0.0327$ & -0.1512 & $\pm 0.0278$ \\
                & 2 & & 12.5542 & $\pm 0.0574$ & -0.2028 & $\pm 0.0680$ \\
                & 3 & & 12.7108 & $\pm 0.0867$ & -0.0462 & $\pm 0.1006$ \\
                & 4 & & 13.1387 & $\pm 0.0886$ & 0.3817 & $\pm 0.0977$ \\
                & 5 & & 13.5891 & $\pm 0.0373$ & 0.8322 & $\pm 0.0413$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.0476 & $\pm 0.7609$ & 0.2906 & $\pm 0.7731$ \\
                & 2 & & 13.1889 & $\pm 1.0438$ & 0.4319 & $\pm 1.0558$ \\
                & 3 & & 13.5053 & $\pm 1.0082$ & 0.7483 & $\pm 1.0205$ \\
                & 4 & & 13.8553 & $\pm 0.9740$ & 1.0983 & $\pm 0.9862$ \\
                & 5 & & 14.2152 & $\pm 0.8941$ & 1.4582 & $\pm 0.9063$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.8944 & $\pm 0.3903$ & 0.1374 & $\pm 0.4020$ \\
                & 2 & & 12.9571 & $\pm 0.7190$ & 0.2001 & $\pm 0.7307$ \\
                & 3 & & 13.0872 & $\pm 0.8113$ & 0.3302 & $\pm 0.8230$ \\
                & 4 & & 13.2735 & $\pm 0.7775$ & 0.5165 & $\pm 0.7896$ \\
                & 5 & & 14.1499 & $\pm 0.4392$ & 1.3929 & $\pm 0.4490$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{p{0.08\textwidth}p{0.06\textwidth}p{0.1\textwidth}p{0.04\textwidth}p{0.11\textwidth}p{0.04\textwidth}p{0.13\textwidth}}
                \toprule
                Attacks & Severity & $\epsilon_\text{cl}$ & \multicolumn{2}{l}{$\epsilon_\text{at}$} & \multicolumn{2}{l}{$\Delta_\epsilon$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 14.5666 & $\pm 0.0904$ & 1.8096 & $\pm 0.0813$ \\
                & 2 & & 15.1775 & $\pm 0.2405$ & 2.4205 & $\pm 0.2377$ \\
                & 3 & & 15.3631 & $\pm 0.1216$ & 2.6061 & $\pm 0.1209$ \\
                & 4 & & 15.6088 & $\pm 0.2348$ & 2.8518 & $\pm 0.2294$ \\
                & 5 & & 15.9007 & $\pm 0.3653$ & 3.1437 & $\pm 0.3565$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.4538 & $\pm 0.3936$ & 0.6968 & $\pm 0.3849$ \\
                & 2 & & 14.0382 & $\pm 0.5812$ & 1.2812 & $\pm 0.5697$ \\
                & 3 & & 14.4160 & $\pm 0.6800$ & 1.6590 & $\pm 0.6684$ \\
                & 4 & & 14.4953 & $\pm 0.6409$ & 1.7383 & $\pm 0.6295$ \\
                & 5 & & 14.7165 & $\pm 0.5675$ & 1.9595 & $\pm 0.5563$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 14.2423 & $\pm 0.3443$ & 1.4853 & $\pm 0.3328$ \\
                & 2 & & 14.7225 & $\pm 0.3101$ & 1.9655 & $\pm 0.2982$ \\
                & 3 & & 15.0593 & $\pm 0.1873$ & 2.3023 & $\pm 0.1751$ \\
                & 4 & & 15.2429 & $\pm 0.1158$ & 2.4859 & $\pm 0.1251$ \\
                & 5 & & 15.4020 & $\pm 0.0978$ & 2.6450 & $\pm 0.1078$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.8078 & $\pm 0.0416$ & 0.0509 & $\pm 0.0435$ \\
                & 2 & & 13.3375 & $\pm 0.8407$ & 0.5805 & $\pm 0.8529$ \\
                & 3 & & 13.1110 & $\pm 0.0696$ & 0.3540 & $\pm 0.0872$ \\
                & 4 & & 13.3923 & $\pm 0.1549$ & 0.6353 & $\pm 0.1709$ \\
                & 5 & & 13.8150 & $\pm 0.4682$ & 1.0580 & $\pm 0.4810$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.5779 & $\pm 0.1068$ & 0.8209 & $\pm 0.0897$ \\
                & 2 & & 13.9768 & $\pm 0.3252$ & 1.2198 & $\pm 0.3128$ \\
                & 3 & & 14.5573 & $\pm 0.4388$ & 1.8004 & $\pm 0.4264$ \\
                & 4 & & 15.1352 & $\pm 0.6545$ & 2.3782 & $\pm 0.6428$ \\
                & 5 & & 15.3340 & $\pm 0.4649$ & 2.5770 & $\pm 0.4535$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.9789 & $\pm 0.2350$ & 0.2219 & $\pm 0.2333$ \\
                & 2 & & 14.7013 & $\pm 0.8956$ & 1.9443 & $\pm 0.8847$ \\
                & 3 & & 13.1942 & $\pm 0.0936$ & 0.4372 & $\pm 0.0888$ \\
                & 4 & & 13.7318 & $\pm 0.2096$ & 0.9748 & $\pm 0.1987$ \\
                & 5 & & 14.5983 & $\pm 0.4480$ & 1.8413 & $\pm 0.4360$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.3659 & $\pm 0.0216$ & 0.6089 & $\pm 0.0394$ \\
                & 2 & & 13.4009 & $\pm 0.1045$ & 0.6439 & $\pm 0.1164$ \\
                & 3 & & 13.8183 & $\pm 0.2964$ & 1.0613 & $\pm 0.3089$ \\
                & 4 & & 14.0455 & $\pm 0.3083$ & 1.2885 & $\pm 0.3207$ \\
                & 5 & & 14.6544 & $\pm 0.3858$ & 1.8974 & $\pm 0.3970$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.7629 & $\pm 0.0270$ & 0.0059 & $\pm 0.0224$ \\
                & 2 & & 12.8600 & $\pm 0.1012$ & 0.1030 & $\pm 0.0924$ \\
                & 3 & & 12.9597 & $\pm 0.1688$ & 0.2028 & $\pm 0.1585$ \\
                & 4 & & 13.2226 & $\pm 0.2189$ & 0.4656 & $\pm 0.2095$ \\
                & 5 & & 13.7391 & $\pm 0.0468$ & 0.9821 & $\pm 0.0640$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 13.0780 & $\pm 0.1413$ & 0.3210 & $\pm 0.1432$ \\
                & 2 & & 14.1868 & $\pm 0.1161$ & 1.4298 & $\pm 0.1234$ \\
                & 3 & & 15.4318 & $\pm 0.2260$ & 2.6748 & $\pm 0.2261$ \\
                & 4 & & 15.0296 & $\pm 0.0333$ & 2.2726 & $\pm 0.0218$ \\
                & 5 & & 15.3743 & $\pm 0.0623$ & 2.6173 & $\pm 0.0596$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & \multirow{5}{10pt}{12.7570 $\pm 0.0238$} & 12.9340 & $\pm 0.0525$ & 0.1770 & $\pm 0.0674$ \\
                & 2 & & 13.6387 & $\pm 0.0519$ & 0.8817 & $\pm 0.0695$ \\
                & 3 & & 13.0998 & $\pm 0.0177$ & 0.3428 & $\pm 0.0219$ \\
                & 4 & & 14.3341 & $\pm 0.0732$ & 1.5771 & $\pm 0.0872$ \\
                & 5 & & 15.2250 & $\pm 0.1164$ & 2.4681 & $\pm 0.1267$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Gaussian Noise} & 1 & 13.8071 & $\pm 0.1678$ \\
                & 2 & 20.3877 & $\pm 0.2754$ \\
                & 3 & 29.9851 & $\pm 0.2231$ \\
                & 4 & 39.0926 & $\pm 0.3608$ \\
                & 5 & 50.4633 & $\pm 0.3520$ \\
                \midrule
                \multirow{5}{10pt}{Shot Noise} & 1 & 13.5924 & $\pm 0.3395$ \\
                & 2 & 20.6307 & $\pm 0.3005$ \\
                & 3 & 28.6009 & $\pm 0.2479$ \\
                & 4 & 38.8997 & $\pm 0.3625$ \\
                & 5 & 45.8620 & $\pm 0.7026$ \\
                \midrule
                \multirow{5}{10pt}{Impulse Noise} & 1 & 16.4244 & $\pm 0.2647$ \\
                & 2 & 22.5724 & $\pm 0.4067$ \\
                & 3 & 27.5065 & $\pm 0.2688$ \\
                & 4 & 37.5135 & $\pm 0.3306$ \\
                & 5 & 48.9000 & $\pm 0.5477$ \\
                \midrule
                \multirow{5}{10pt}{Speckle Noise} & 1 & 7.3738 & $\pm 3.7842$ \\
                & 2 & 10.2665 & $\pm 5.0946$ \\
                & 3 & 18.6976 & $\pm 8.7841$ \\
                & 4 & 23.4204 & $\pm 10.0301$ \\
                & 5 & 29.1253 & $\pm 10.8073$ \\
                \midrule
                \multirow{5}{10pt}{Defocus Blur} & 1 & 0.0423 & $\pm 0.1762$ \\
                & 2 & 0.4280 & $\pm 0.2850$ \\
                & 3 & 2.4410 & $\pm 1.9368$ \\
                & 4 & 4.6587 & $\pm 1.8333$ \\
                & 5 & 8.3565 & $\pm 0.8176$ \\
                \midrule
                \multirow{5}{10pt}{Glass Blur} & 1 & 0.4042 & $\pm 0.2908$ \\
                & 2 & 1.0679 & $\pm 0.3979$ \\
                & 3 & 5.6137 & $\pm 1.6444$ \\
                & 4 & 8.2931 & $\pm 0.4905$ \\
                & 5 & 10.6053 & $\pm 1.0872$ \\
                \midrule
                \multirow{5}{10pt}{Motion Blur} & 1 & 0.1737 & $\pm 0.0966$ \\
                & 2 & 0.7298 & $\pm 0.3337$ \\
                & 3 & 2.5955 & $\pm 0.2815$ \\
                & 4 & 6.7761 & $\pm 0.9026$ \\
                & 5 & 11.8185 & $\pm 1.5138$ \\
                \midrule
                \multirow{5}{10pt}{Zoom Blur} & 1 & 6.2319 & $\pm 11.2467$ \\
                & 2 & 10.1569 & $\pm 17.1176$ \\
                & 3 & 13.4313 & $\pm 19.7227$ \\
                & 4 & 16.7427 & $\pm 22.6102$ \\
                & 5 & 19.0153 & $\pm 19.8226$ \\
                \midrule
                \multirow{5}{10pt}{Gaussian Blur} & 1 & 3.3478 & $\pm 6.6204$ \\
                & 2 & 6.1982 & $\pm 12.0518$ \\
                & 3 & 8.5447 & $\pm 14.9681$ \\
                & 4 & 10.4006 & $\pm 14.9203$ \\
                & 5 & 17.2797 & $\pm 13.7879$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{llll}
                \toprule
                Attacks & Severity & \multicolumn{2}{l}{$\epsilon_\text{cu}$} \\
                \midrule
                \multirow{5}{10pt}{Snow} & 1 & 28.8347 & $\pm 2.8399$ \\
                & 2 & 43.6601 & $\pm 1.5265$ \\
                & 3 & 53.4432 & $\pm 2.1954$ \\
                & 4 & 61.9219 & $\pm 0.4033$ \\
                & 5 & 60.7166 & $\pm 4.3581$ \\
                \midrule
                \multirow{5}{10pt}{Frost} & 1 & 11.9235 & $\pm 5.8552$ \\
                & 2 & 22.8425 & $\pm 10.3898$ \\
                & 3 & 30.0281 & $\pm 12.7952$ \\
                & 4 & 31.7743 & $\pm 12.2343$ \\
                & 5 & 36.3953 & $\pm 11.8313$ \\
                \midrule
                \multirow{5}{10pt}{Fog} & 1 & 27.9041 & $\pm 14.6183$ \\
                & 2 & 40.7503 & $\pm 11.5722$ \\
                & 3 & 52.1421 & $\pm 10.1172$ \\
                & 4 & 60.9002 & $\pm 2.6908$ \\
                & 5 & 69.1702 & $\pm 2.4632$ \\
                \midrule
                \multirow{5}{10pt}{Spatter} & 1 & 1.1551 & $\pm 0.8016$ \\
                & 2 & 8.1901 & $\pm 11.5385$ \\
                & 3 & 4.0003 & $\pm 1.2927$ \\
                & 4 & 7.1274 & $\pm 1.0429$ \\
                & 5 & 13.3336 & $\pm 3.6113$ \\
                \midrule
                \multirow{5}{10pt}{Brightness} & 1 & 8.9436 & $\pm 2.8170$ \\
                & 2 & 14.8360 & $\pm 5.8400$ \\
                & 3 & 27.1737 & $\pm 9.9901$ \\
                & 4 & 48.2832 & $\pm 20.0176$ \\
                & 5 & 61.0091 & $\pm 21.9851$ \\
                \midrule
                \multirow{5}{10pt}{Contrast} & 1 & 4.0934 & $\pm 2.6280$ \\
                & 2 & 28.1419 & $\pm 12.7852$ \\
                & 3 & 2.3538 & $\pm 1.2784$ \\
                & 4 & 6.5945 & $\pm 2.1271$ \\
                & 5 & 20.9147 & $\pm 0.7325$ \\
                \midrule
                \multirow{5}{10pt}{Elastic Transform} & 1 & 4.4480 & $\pm 2.1562$ \\
                & 2 & 4.0062 & $\pm 1.6434$ \\
                & 3 & 10.2599 & $\pm 6.2271$ \\
                & 4 & 12.2669 & $\pm 7.7141$ \\
                & 5 & 20.0984 & $\pm 6.6127$ \\
                \midrule
                \multirow{5}{10pt}{Pixelate} & 1 & 1.8479 & $\pm 0.9610$ \\
                & 2 & 2.9422 & $\pm 1.4508$ \\
                & 3 & 4.2876 & $\pm 1.7150$ \\
                & 4 & 9.3518 & $\pm 3.3384$ \\
                & 5 & 18.3998 & $\pm 4.1837$ \\
                \midrule
                \multirow{5}{10pt}{JPEG} & 1 & 4.1535 & $\pm 1.1866$ \\
                & 2 & 22.9363 & $\pm 0.2310$ \\
                & 3 & 36.8028 & $\pm 2.0145$ \\
                & 4 & 41.4695 & $\pm 1.1608$ \\
                & 5 & 49.8947 & $\pm 1.2984$ \\
                \midrule
                \multirow{5}{10pt}{Saturate} & 1 & 12.7722 & $\pm 0.0905$ \\
                & 2 & 28.4463 & $\pm 0.1714$ \\
                & 3 & 2.4205 & $\pm 0.1353$ \\
                & 4 & 15.0130 & $\pm 0.2298$ \\
                & 5 & 26.6149 & $\pm 0.4649$ \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lllllll}
            \toprule
            Models & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            RMFT & 8.8584 & $\pm 0.1480$ & 32.9029 & $\pm 0.5508$ & 24.0445 & $\pm 0.4939$ \\
            \midrule
            VMFT & 7.6914 & $\pm 0.1164$ & 31.7571 & $\pm 0.5390$ & 24.0656 & $\pm 0.5941$ \\
            \midrule
            RMFTL & 27.8757 & $\pm 0.7123$ & 46.4881 & $\pm 0.4789$ & 18.6124 & $\pm 0.3063$ \\
            \midrule
            VMFTL & 19.7946 & $\pm 0.0858$ & 36.3049 & $\pm 0.1351$ & 16.5103 & $\pm 0.1667$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lllllll}
            \toprule
            Models & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            RMFT & 8.5698 & $\pm 0.1706$ & 26.5720 & $\pm 0.4991$ & 18.0022 & $\pm 0.4347$ \\
            \midrule
            VMFT & 7.5950 & $\pm 0.0853$ & 26.2940 & $\pm 0.5089$ & 18.6989 & $\pm 0.5637$ \\
            \midrule
            RMFTL & 26.8296 & $\pm 0.6215$ & 37.2598 & $\pm 0.3852$ & 10.4303 & $\pm 0.2691$ \\
            \midrule
            VMFTL & 19.1573 & $\pm 0.0608$ & 27.2417 & $\pm 0.0506$ & 8.0844 & $\pm 0.0797$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lllllll}
            \toprule
            Models & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            RMFT & 11.9684 & $\pm 0.3968$ & 26.7814 & $\pm 0.1698$ & 14.8129 & $\pm 0.2357$ \\
            \midrule
            VMFT & 11.0768 & $\pm 0.2277$ & 26.3118 & $\pm 0.4633$ & 15.2350 & $\pm 0.5113$ \\
            \midrule
            RMFTL & 38.9440 & $\pm 0.1396$ & 39.2035 & $\pm 0.0279$ & 0.2596 & $\pm 0.1150$ \\
            \midrule
            VMFTL & 31.8588 & $\pm 0.0958$ & 35.8723 & $\pm 0.0411$ & 4.0135 & $\pm 0.1088$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lllllll}
            \toprule
            Models & $\epsilon_\text{cl}$ & & $\epsilon_\text{at}$ & & $\Delta_\epsilon$ & \\
            \midrule
            RMFT & 4.3926 & $\pm 0.1334$ & 12.6044 & $\pm 0.1302$ & 8.2119 & $\pm 0.1249$ \\
            \midrule
            VMFT & 3.9970 & $\pm 0.1592$ & 12.0913 & $\pm 0.1010$ & 8.0943 & $\pm 0.1572$ \\
            \midrule
            RMFTL & 15.4152 & $\pm 0.0761$ & 15.5665 & $\pm 0.0023$ & 0.1512 & $\pm 0.0763$ \\
            \midrule
            VMFTL & 12.7570 & $\pm 0.0267$ & 14.7284 & $\pm 0.0369$ & 1.9714 & $\pm 0.0571$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lllll}
            \toprule
            Models & \multicolumn{2}{l}{$\epsilon_\text{cu}$} & \multicolumn{2}{l}{\textit{RECorr}} \\
            \midrule
            RMFT & 65.0715 & $\pm 0.8808$ & 0.5689 & $\pm 0.0078$ \\
            \midrule
            VMFT & 66.0938 & $\pm 1.7196$ & 0.5821 & $\pm 0.0024$ \\
            \midrule
            RMFTL & 29.4535 & $\pm 0.7180$ & 0.1941 & $\pm 0.0062$ \\
            \midrule
            VMFTL & 30.5795 & $\pm 0.2728$ & 0.2841 & $\pm 0.0026$ \\
            \bottomrule
        \end{tabular}
